The VLT-FLAMES survey of massive stars: Evolution of surface N abundances and effective temperature scales in the Galaxy and Magellanic Clouds

We present an analysis of high resolution VLT-FLAMES spectra of 61 B-type stars with relatively narrow-lined spectra located in 4 fields centered on the Milky Way clusters; NGC3293 & NGC4755 and the Large and Small Magellanic cloud clusters; NGC2004 and NGC330. For each object a quantitative analysis was carried out using the non-LTE model atmosphere code TLUSTY; resulting in the determination of their atmospheric parameters and photospheric abundances of the dominant metal species (C, N, O, Mg, Si, Fe). The results are discussed in relation to our earlier work on 3 younger clusters in these galaxies; NGC6611, N11 and NGC346 paying particular attention to the nitrogen abundances which are an important probe of the role of rotation in the evolution of stars. This work along with that of the younger clusters provides a consistent dataset of abundances and atmospheric parameters for over 100 B-type stars in the three galaxies. We provide effective temperature scales for B-type dwarfs in all three galaxies and for giants and supergiants in the SMC and LMC. In each galaxy a dependence on luminosity is found between the three classes with the unevolved dwarf objects having significantly higher effective temperatures. A metallicity dependence is present between the SMC and Galactic dwarf objects, and whilst the LMC stars are only slightly cooler than the SMC stars, they are significantly hotter than their Galactic counterparts.

==> (inline-0) <==
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC3293-003} & \multicolumn{4}{c}{NGC3293-004} & \multicolumn{4}{c}{NGC3293-007}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
 \hline
\\
C  II     & 3920.68 & 146 & 8.03 & 8.07 & 8.03 &     &      &      &      & 110 & 8.03 & 8.04 & 8.03 \\
C  II(B)  & 4267.00 & 237 & 7.83 & 7.87 & 7.84 & 214 & 7.89 & 7.89 & 7.89 & 200 & 7.86 & 7.88 & 7.86 \\
C  II     & 6578.05 &     &      &      &      &     &      &      &      &	&      &      &      \\
C  II     & 6582.88 &     &      &      &      &     &      &      &      &	&      &      &      \\
%C  III    & 4647.42 &     &      &      &      &     &      &      &      & 149 & 8.74 & 8.78 & 8.81 \\
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &      &	&      &      &      \\
N  II     & 3955.85 &     &      &      &      &     &      &      &      &  27 & 7.57 & 7.57 & 7.56 \\
N  II     & 3995.00 & 127 & 7.39 & 7.43 & 7.41 & 115 & 7.39 & 7.39 & 7.39 & 123 & 7.47 & 7.49 & 7.48 \\
N  II     & 4447.03 &  65 & 7.51 & 7.52 & 7.52 &  78 & 7.63 & 7.63 & 7.63 &  59 & 7.49 & 7.49 & 7.49 \\
N  II     & 4601.48 &  68 & 7.63 & 7.65 & 7.64 &  69 & 7.71 & 7.71 & 7.71 &     &      &      &      \\
N  II     & 4613.86 &  37 & 7.55 & 7.55 & 7.55 &  35 & 7.58 & 7.58 & 7.58 &     &      &      &      \\
N  II     & 4630.54 & 115 & 7.49 & 7.51 & 7.50 &  94 & 7.43 & 7.43 & 7.43 & 101 & 7.49 & 7.50 & 7.49 \\
N  II     & 4643.08 &     &      &      &      &     &      &      &      &	&      &      &      \\
O  II(B)  & 3912.00 &  94 & 8.42 & 8.45 & 8.48 &     &      &      &      & 140 & 8.66 & 8.68 & 8.69 \\
O  II     & 3945.04 &  78 & 8.51 & 8.54 & 8.56 & 105 & 8.67 & 8.67 & 8.67 &  92 & 8.58 & 8.60 & 8.61 \\
O  II     & 3954.36 & 118 & 8.45 & 8.50 & 8.53 & 151 & 8.61 & 8.61 & 8.61 & 121 & 8.44 & 8.46 & 8.48 \\
O  II     & 3982.71 & 106 & 8.70 & 8.74 & 8.77 &     &      &      &      &  89 & 8.55 & 8.57 & 8.58 \\
O  II(B)  & 4069.00 & 242 & 8.62 & 8.69 & 8.73 & 361 & 9.12 & 9.12 & 9.12 & 271 & 8.72 & 8.76 & 8.78 \\
O  II     & 4072.15 & 209 & 8.65 & 8.77 & 8.81 & 208 & 8.61 & 8.61 & 8.61 & 220 & 8.74 & 8.82 & 8.83 \\
O  II     & 4075.86 & 261 & 8.74 & 8.88 & 8.93 & 313 & 9.03 & 9.03 & 9.03 & 243 & 8.68 & 8.76 & 8.78 \\
O  II     & 4078.84 &  58 & 8.45 & 8.49 & 8.51 &     &      &      &      &  55 & 8.36 & 8.38 & 8.38 \\
O  II     & 4132.80 &     &      &      &      &  89 & 8.54 & 8.54 & 8.54 &  87 & 8.54 & 8.55 & 8.56 \\
O  II     & 4156.53 &  41 & 8.89 & 8.92 & 8.93 &     &      &      &      &     &      &      &      \\
O  II(B)  & 4317.00 & 182 & 8.91 & 9.00 & 9.04 & 188 & 8.91 & 8.91 & 8.91 & 176 & 8.88 & 8.93 & 8.94 \\
O  II     & 4319.63 & 178 & 8.88 & 8.97 & 9.01 & 189 & 8.92 & 8.92 & 8.92 & 184 & 8.93 & 8.98 & 9.00 \\
O  II     & 4325.76 &  39 & 8.55 & 8.57 & 8.59 &     &      &      &      &  64 & 8.81 & 8.83 & 8.84 \\
O  II     & 4349.43 &     &      &      &      &     &      &      &      &	&      &      &      \\
O  II(B)  & 4351.00 &     &      &      &      &     &      &      &      &	&      &      &      \\
O  II     & 4353.58 &     &      &      &      &     &      &      &      &	&      &      &      \\
O  II(B)  & 4366.00 & 180 & 8.81 & 8.89 & 8.93 & 222 & 9.01 & 9.01 & 9.01 & 191 & 8.87 & 8.93 & 8.94 \\
O  II     & 4369.27 &  30 & 8.39 & 8.40 & 8.42 &     &      &      &      &  40 & 8.47 & 8.48 & 8.49 \\
O  II     & 4395.94 &  72 & 8.71 & 8.73 & 8.76 &  67 & 8.59 & 8.59 & 8.59 &  70 & 8.62 & 8.63 & 8.64 \\
O  II     & 4414.90 & 267 & 8.77 & 8.87 & 8.92 & 274 & 8.77 & 8.77 & 8.77 & 253 & 8.71 & 8.76 & 8.78 \\
O  II     & 4416.98 & 194 & 8.69 & 8.77 & 8.81 & 196 & 8.66 & 8.66 & 8.66 & 190 & 8.66 & 8.70 & 8.71 \\
O  II     & 4452.38 &  81 & 8.77 & 8.81 & 8.83 &  79 & 8.70 & 8.70 & 8.70 &  82 & 8.74 & 8.75 & 8.76 \\
O  II     & 4590.97 & 179 & 8.63 & 8.71 & 8.75 & 201 & 8.68 & 8.68 & 8.68 & 186 & 8.63 & 8.67 & 8.69 \\
O  II(B)  & 4596.18 & 148 & 8.57 & 8.63 & 8.67 & 173 & 8.64 & 8.64 & 8.64 & 161 & 8.59 & 8.62 & 8.64 \\
O  II     & 4638.86 & 195 & 8.83 & 8.90 & 8.94 & 206 & 8.83 & 8.83 & 8.83 & 193 & 8.79 & 8.84 & 8.85 \\
O  II     & 4641.81 &     &      &      &      & 395 & 9.21 & 9.21 & 9.21 & 296 & 8.82 & 8.89 & 8.90 \\
O  II(B)  & 4650.00 &     &      &      &      &     &      &      &      &     &      &      &      \\
O  II     & 4661.63 & 206 & 8.80 & 8.87 & 8.91 & 233 & 8.88 & 8.88 & 8.88 & 206 & 8.78 & 8.82 & 8.83 \\
O  II     & 4673.73 &  57 & 8.77 & 8.79 & 8.81 &     &      &      &      &  65 & 8.80 & 8.81 & 8.82 \\
O  II     & 4676.23 & 195 & 8.88 & 8.95 & 8.99 &     &      &      &      & 138 & 8.54 & 8.57 & 8.58 \\
O  II     & 4699.00 & 105 & 8.32 & 8.35 & 8.38 &  97 & 8.19 & 8.19 & 8.19 & 135 & 8.41 & 8.43 & 8.44 \\
O  II     & 4705.35 & 120 & 8.41 & 8.46 & 8.50 & 134 & 8.41 & 8.41 & 8.41 & 148 & 8.51 & 8.54 & 8.55 \\
O  II     & 4710.00 &  49 & 8.73 & 8.76 & 8.79 &  40 & 8.55 & 8.55 & 8.55 &  61 & 8.80 & 8.82 & 8.83 \\
Mg II(B)  & 4481.00 & 191 & 7.30 & 7.33 & 7.29 & 198 & 7.44 & 7.44 & 7.44 & 152 & 7.25 & 7.27 & 7.26 \\
Si II     & 4128.05 &     &      &      &      &     &      &      &      &  24 & 7.42 & 7.43 & 7.39 \\
Si II     & 4130.89 &     &      &      &      &     &      &      &      &  27 & 7.28 & 7.29 & 7.25 \\
Si III    & 4552.62 & 393 & 7.31 & 7.49 & 7.53 & 390 & 7.44 & 7.44 & 7.44 & 350 & 7.33 & 7.43 & 7.44 \\
Si III    & 4567.84 & 321 & 7.30 & 7.44 & 7.48 & 330 & 7.46 & 7.46 & 7.46 & 300 & 7.38 & 7.47 & 7.48 \\
Si III    & 4574.75 & 199 & 7.33 & 7.41 & 7.44 & 206 & 7.44 & 7.44 & 7.44 & 184 & 7.36 & 7.40 & 7.41 \\
Si IV     & 4116.10 &  91 & 7.30 & 7.39 & 7.49 & 121 & 7.45 & 7.45 & 7.45 & 110 & 7.34 & 7.40 & 7.44 \\
Fe III    & 4419.60 &  52 & 7.27 & 7.29 & 7.27 &     &      &      &      &  33 & 7.23 & 7.23 & 7.22 \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &  20 & 7.28 & 7.28 & 7.27 \\
\\ \hline
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC3293-010} & \multicolumn{4}{c}{NGC3293-012} & \multicolumn{4}{c}{NGC3293-018}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  97 & 7.71 & 7.70 & 7.71 &     &      &	   &	  &  72 & 7.80 & 7.74 & 7.77 \\
C  II(B)  & 4267.00 & 194 & 7.66 & 7.65 & 7.66 & 201 & 7.67 & 7.65 & 7.67 & 155 & 7.67 & 7.64 & 7.66 \\
C  II     & 6578.05 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
C  II     & 6582.88 &     &	 &	&      &     &     &	  &	  &	&      &      &      \\
%C  III    & 4647.42 &  91 & 8.86 & 8.84 & 8.81 &     &      &	   &	  &  65 & 8.78 & 8.72 & 8.65 \\
%C  III(B) & 4651.00 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
N  II     & 3955.85 &  27 & 7.52 & 7.51 & 7.51 &     &      &	   &	  &  22 & 7.58 & 7.56 & 7.57 \\
N  II     & 3995.00 & 116 & 7.40 & 7.38 & 7.37 &  94 & 7.27 & 7.26 & 7.23 &  94 & 7.55 & 7.47 & 7.47 \\
N  II     & 4447.03 &  49 & 7.36 & 7.35 & 7.34 &     &      &	   &	  &  50 & 7.54 & 7.50 & 7.50 \\
N  II     & 4601.48 &  39 & 7.38 & 7.38 & 7.37 &  40 & 7.43 & 7.43 & 7.40 &	&      &      &      \\
N  II     & 4613.86 &  46 & 7.69 & 7.68 & 7.67 &  47 & 7.75 & 7.74 & 7.71 &	&      &      &      \\
N  II     & 4630.54 &  95 & 7.44 & 7.43 & 7.42 & 101 & 7.54 & 7.52 & 7.48 &  83 & 7.66 & 7.58 & 7.58 \\
N  II     & 4643.08 &     &	 &	&      &     &      &	   &	  &  51 & 7.73 & 7.69 & 7.69 \\
O  II(B)  & 3912.00 & 124 & 8.83 & 8.80 & 8.78 & 103 & 8.76 & 8.73 & 8.66 &  94 & 8.82 & 8.75 & 8.72 \\
O  II     & 3945.04 &  77 & 8.69 & 8.67 & 8.65 &  88 & 8.89 & 8.86 & 8.80 &  55 & 8.67 & 8.61 & 8.58 \\
O  II     & 3954.36 &  90 & 8.48 & 8.45 & 8.43 &  99 & 8.66 & 8.63 & 8.56 &  82 & 8.72 & 8.63 & 8.60 \\
O  II     & 3982.71 &     &	 &	&      &  92 & 8.95 & 8.92 & 8.85 &  56 & 8.73 & 8.66 & 8.63 \\
O  II(B)  & 4069.00 & 245 & 8.98 & 8.93 & 8.90 & 254 & 9.16 & 9.10 & 9.01 & 185 & 8.97 & 8.85 & 8.81 \\
O  II     & 4072.15 & 196 & 9.04 & 8.95 & 8.92 & 187 & 9.09 & 9.01 & 8.91 & 105 & 8.71 & 8.57 & 8.54 \\
O  II     & 4075.86 & 203 & 8.89 & 8.81 & 8.78 & 230 & 9.22 & 9.12 & 9.02 & 131 & 8.86 & 8.70 & 8.67 \\
O  II     & 4078.84 &  59 & 8.65 & 8.63 & 8.60 &  53 & 8.65 & 8.63 & 8.57 &  43 & 8.62 & 8.56 & 8.53 \\
O  II     & 4132.80 &  92 & 8.83 & 8.79 & 8.77 &     &      &	   &	  &  54 & 8.60 & 8.53 & 8.50 \\
O  II     & 4156.53 &  35 & 8.89 & 8.88 & 8.86 &     &      &	   &	  &	&      &      &      \\
O  II(B)  & 4317.00 & 164 & 9.17 & 9.11 & 9.08 & 142 & 9.10 & 9.05 & 8.97 &  96 & 8.97 & 8.85 & 8.83 \\
O  II     & 4319.63 & 165 & 9.17 & 9.11 & 9.09 & 137 & 9.06 & 9.01 & 8.93 & 102 & 9.06 & 8.93 & 8.91 \\
O  II     & 4325.76 &  51 & 8.87 & 8.85 & 8.83 &     &      &	   &	  &	&      &      &      \\
O  II     & 4349.43 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
O  II(B)  & 4351.00 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
O  II     & 4353.58 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
O  II(B)  & 4366.00 & 164 & 9.07 & 9.01 & 8.98 & 147 & 9.04 & 9.00 & 8.91 & 100 & 8.94 & 8.80 & 8.78 \\
O  II     & 4369.27 &  45 & 8.74 & 8.73 & 8.71 &     &      &	   &	  &  29 & 8.59 & 8.55 & 8.53 \\
O  II     & 4395.94 &  78 & 8.95 & 8.93 & 8.90 &  72 & 8.98 & 8.96 & 8.89 &  60 & 8.99 & 8.91 & 8.88 \\
O  II     & 4414.90 & 215 & 8.95 & 8.88 & 8.85 & 168 & 8.76 & 8.71 & 8.62 & 140 & 8.85 & 8.73 & 8.70 \\
O  II     & 4416.98 & 167 & 8.91 & 8.85 & 8.82 & 135 & 8.78 & 8.74 & 8.66 & 116 & 8.92 & 8.80 & 8.77 \\
O  II     & 4452.38 &  83 & 9.01 & 8.98 & 8.96 &  71 & 8.97 & 8.95 & 8.88 &  58 & 8.95 & 8.88 & 8.85 \\
O  II     & 4590.97 & 154 & 8.87 & 8.82 & 8.79 & 149 & 8.97 & 8.92 & 8.82 & 100 & 8.80 & 8.68 & 8.65 \\
O  II(B)  & 4596.18 & 146 & 8.89 & 8.85 & 8.82 & 146 & 9.03 & 8.98 & 8.89 & 104 & 8.85 & 8.77 & 8.73 \\
O  II     & 4638.86 & 172 & 9.07 & 9.01 & 8.98 & 152 & 9.05 & 9.00 & 8.91 & 112 & 9.02 & 8.89 & 8.86 \\
O  II     & 4641.81 & 212 & 8.84 & 8.78 & 8.75 & 268 & 9.31 & 9.23 & 9.13 & 142 & 8.88 & 8.72 & 8.69 \\
O  II(B)  & 4650.00 &     &	 &	&      &     &      &	   &	  &	&      &      &      \\
O  II     & 4661.63 &  88 & 8.32 & 8.30 & 8.28 & 159 & 9.01 & 8.96 & 8.87 & 111 & 8.92 & 8.80 & 8.76 \\
O  II     & 4673.73 &  63 & 9.02 & 9.00 & 8.98 &  56 & 9.03 & 9.01 & 8.94 &  40 & 8.88 & 8.83 & 8.80 \\
O  II     & 4676.23 & 137 & 8.86 & 8.82 & 8.80 & 145 & 9.05 & 9.00 & 8.92 &  92 & 8.83 & 8.73 & 8.69 \\
O  II     & 4699.00 & 130 & 8.73 & 8.70 & 8.67 & 106 & 8.67 & 8.64 & 8.56 & 108 & 8.71 & 8.66 & 8.62 \\
O  II     & 4705.35 & 126 & 8.74 & 8.71 & 8.68 & 112 & 8.76 & 8.72 & 8.64 &  86 & 8.65 & 8.58 & 8.54 \\
O  II     & 4710.00 &  71 & 9.24 & 9.21 & 9.18 &  48 & 9.05 & 9.02 & 8.95 &  49 & 9.19 & 9.11 & 9.07 \\
Mg II(B)  & 4481.00 & 168 & 7.17 & 7.15 & 7.17 & 199 & 7.28 & 7.25 & 7.29 & 126 & 7.20 & 7.14 & 7.15 \\
Si II     & 4128.05 &  24 & 6.95 & 6.94 & 6.97 &     &      &	   &	  &  19 & 7.12 & 7.07 & 7.12 \\
Si II     & 4130.89 &  25 & 6.78 & 6.77 & 6.80 &     &      &	   &	  &  12 & 6.62 & 6.59 & 6.63 \\
Si III    & 4552.62 & 313 & 7.59 & 7.49 & 7.46 & 306 & 7.66 & 7.57 & 7.48 & 192 & 7.69 & 7.48 & 7.46 \\
Si III    & 4567.84 & 269 & 7.62 & 7.53 & 7.50 & 256 & 7.66 & 7.57 & 7.49 & 164 & 7.71 & 7.50 & 7.49 \\
Si III    & 4574.75 & 174 & 7.58 & 7.52 & 7.50 & 172 & 7.67 & 7.61 & 7.54 & 113 & 7.72 & 7.54 & 7.53 \\
Si IV     & 4116.10 &  64 & 7.63 & 7.58 & 7.53 &  54 & 7.69 & 7.64 & 7.51 &  44 & 7.70 & 7.58 & 7.49 \\
Fe III    & 4419.60 &  46 & 7.31 & 7.30 & 7.30 &     &      &      &      &  33 & 7.71 & 7.71 & 7.72 \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &  22 & 7.66 & 7.66 & 7.68 \\
\\ \hline
\end{tabular}
\begin{tabular}{llcccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC3293-026} & \multicolumn{4}{c}{NGC3293-043}	  \\ 
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3)  \\
\\
\hline
\\
C  II     & 3920.68 &  90 & 8.06 & 7.94 & 7.97 &   74 & 8.02 & 8.02  & 8.02 \\
C  II(B)  & 4267.00 & 181 & 7.81 & 7.75 & 7.79 &  169 & 7.91 & 7.91  & 7.91 \\
C  II     & 6578.05 & 131 & 8.01 & 7.90 & 7.93 &  104 & 8.14 & 8.14  & 8.14 \\
C  II     & 6582.88 & 112 & 8.08 & 7.97 & 8.00 &   65 & 7.89 & 7.89  & 7.89 \\
%C  III    & 4647.42 &  44 & 8.92 & 8.86 & 8.72 &      &      &       &      \\
%C  III(B) & 4651.00 &	  &	 &	&      &      &      &       &      \\
N  II     & 3955.85 &  26 & 7.79 & 7.74 & 7.72 &   10 & 7.74 & 7.74  & 7.74 \\
N  II     & 3995.00 &  89 & 7.74 & 7.62 & 7.58 &   34 & 7.35 & 7.35  & 7.35 \\
N  II     & 4447.03 &  55 & 7.81 & 7.74 & 7.69 &   18 & 7.56 & 7.56  & 7.56 \\
N  II     & 4601.48 &  42 & 7.78 & 7.71 & 7.67 &   11 & 7.42 & 7.42  & 7.42 \\
N  II     & 4613.86 &	  &	 &	&      &   11 & 7.64 & 7.64  & 7.64 \\
N  II     & 4630.54 &	  &	 &	&      &   25 & 7.49 & 7.49  & 7.49 \\
N  II     & 4643.08 &	  &	 &	&      &   17 & 7.67 & 7.67  & 7.67 \\
O  II(B)  & 3912.00 &  71 & 8.90 & 8.82 & 8.73 &      &      &       &      \\
O  II     & 3945.04 &  45 & 8.83 & 8.75 & 8.66 &   13 & 8.64 & 8.64  & 8.64 \\
O  II     & 3954.36 &  66 & 8.92 & 8.80 & 8.70 &   20 & 8.71 & 8.71  & 8.71 \\
O  II     & 3982.71 &  45 & 8.90 & 8.81 & 8.72 &      &      &       &      \\
O  II(B)  & 4069.00 & 131 & 8.95 & 8.83 & 8.73 &   31 & 8.36 & 8.36  & 8.36 \\
O  II     & 4072.15 &  83 & 8.92 & 8.76 & 8.65 &   25 & 8.47 & 8.47  & 8.47 \\
O  II     & 4075.86 & 113 & 9.20 & 9.01 & 8.91 &   40 & 8.76 & 8.76  & 8.76 \\
O  II     & 4078.84 &  39 & 8.91 & 8.81 & 8.73 &      &      &       &      \\
O  II     & 4132.80 &	  &	 &	&      &      &      &       &      \\
O  II     & 4156.53 &  46 & 9.54 & 9.47 & 9.42 &      &      &       &      \\
O  II(B)  & 4317.00 &  76 & 9.13 & 8.99 & 8.90 &   18 & 8.55 & 8.55  & 8.55 \\
O  II     & 4319.63 &  71 & 9.03 & 8.90 & 8.81 &   13 & 8.32 & 8.32  & 8.32 \\
O  II     & 4325.76 &  32 & 9.04 & 8.97 & 8.89 &      &      &       &      \\
O  II     & 4349.43 &	  &	 &	&      &      &      &       &      \\
O  II(B)  & 4351.00 &	  &	 &	&      &      &      &       &      \\
O  II     & 4353.58 &	  &	 &	&      &      &      &       &      \\
O  II(B)  & 4366.00 &  75 & 9.05 & 8.90 & 8.81 &   15 & 8.38 & 8.38  & 8.38 \\
O  II     & 4369.27 &  22 & 8.69 & 8.64 & 8.56 &      &      &       &      \\
O  II     & 4395.94 &  50 & 9.23 & 9.13 & 9.03 &   14 & 9.03 & 9.03  & 9.03 \\
O  II     & 4414.90 & 104 & 8.94 & 8.81 & 8.71 &   29 & 8.43 & 8.43  & 8.43 \\
O  II     & 4416.98 &  89 & 9.08 & 8.94 & 8.84 &   23 & 8.55 & 8.55  & 8.55 \\
O  II     & 4452.38 &  42 & 9.01 & 8.93 & 8.84 &      &      &       &      \\
O  II     & 4590.97 &  73 & 8.93 & 8.80 & 8.69 &   15 & 8.41 & 8.41  & 8.41 \\
O  II(B)  & 4596.18 &  76 & 8.95 & 8.86 & 8.75 &   13 & 8.41 & 8.41  & 8.41 \\
O  II     & 4638.86 &  78 & 9.06 & 8.93 & 8.82 &   19 & 8.59 & 8.59  & 8.59 \\
O  II     & 4641.81 & 100 & 8.95 & 8.78 & 8.67 &   24 & 8.36 & 8.36  & 8.36 \\
O  II(B)  & 4650.00 & 117 & 8.31 & 8.21 & 8.11 &      &      &       &      \\
O  II     & 4661.63 &  77 & 8.97 & 8.83 & 8.73 &   17 & 8.44 & 8.44  & 8.44 \\
O  II     & 4673.73 &  30 & 8.98 & 8.92 & 8.83 &      &      &       &      \\
O  II     & 4676.23 &  67 & 8.93 & 8.81 & 8.71 &   15 & 8.47 & 8.47  & 8.47 \\
O  II     & 4699.00 &  79 & 8.81 & 8.75 & 8.64 &   11 & 8.22 & 8.22  & 8.22 \\
O  II     & 4705.35 &  66 & 8.83 & 8.74 & 8.63 &   14 & 8.41 & 8.41  & 8.41 \\
O  II     & 4710.00 &  38 & 9.38 & 9.28 & 9.18 &      &      &       &      \\
Mg II(B)  & 4481.00 & 135 & 7.29 & 7.18 & 7.22 &  151 & 7.14 & 7.14  & 7.14 \\
Si II     & 4128.05 &  22 & 7.09 & 7.00 & 7.07 &   35 & 7.36 & 7.36  & 7.36 \\
Si II     & 4130.89 &  21 & 6.82 & 6.75 & 6.82 &   41 & 7.25 & 7.25  & 7.25 \\
Si III    & 4552.62 & 141 & 7.73 & 7.50 & 7.43 &   60 & 7.34 & 7.34  & 7.34 \\
Si III    & 4567.84 & 116 & 7.72 & 7.49 & 7.42 &   43 & 7.24 & 7.24  & 7.24 \\
Si III    & 4574.75 &  85 & 7.84 & 7.63 & 7.56 &   28 & 7.34 & 7.34  & 7.34 \\
Si IV     & 4116.10 &  24 & 7.80 & 7.67 & 7.46 &      &      &       &      \\
Fe III    & 4419.60 &  33 & 7.69 & 7.69 & 7.68 &   17 & 7.51 & 7.51  & 7.51 \\
Fe III    & 4431.02 &  22 & 7.64 & 7.64 & 7.64 &      &      &       &      \\
\\ \hline
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC4755-002} & \multicolumn{4}{c}{NGC4755-003} & \multicolumn{4}{c}{NGC4755-004}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 & 164 & 7.86 & 7.88 & 7.88 & 172 & 7.88 & 7.93 & 7.93 & 115 & 7.71 & 7.72 & 7.74 \\ 
C  II(B)  & 4267.00 & 289 & 7.84 & 7.87 & 7.87 & 274 & 7.74 & 7.79 & 7.78 & 240 & 7.73 & 7.75 & 7.76 \\ 
C  II     & 6578.05 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
C  II     & 6582.88 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
%C  III    & 4647.42 &  27 & 8.73 & 8.75 & 8.75 &     &      &      &      & 104 & 8.77 & 8.80 & 8.75 \\ 
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
N  II     & 3955.85 &  66 & 8.23 & 8.25 & 8.25 &  62 & 8.04 & 8.07 & 8.05 &  78 & 8.06 & 8.07 & 8.06 \\ 
N  II     & 3995.00 & 192 & 8.02 & 8.06 & 8.06 & 219 & 7.98 & 8.06 & 8.04 & 269 & 7.97 & 8.00 & 7.99 \\ 
N  II     & 4447.03 &  85 & 8.02 & 8.04 & 8.04 & 106 & 7.99 & 8.03 & 8.01 & 140 & 8.00 & 8.02 & 8.00 \\ 
N  II     & 4601.48 & 103 & 8.22 & 8.24 & 8.24 & 118 & 8.16 & 8.20 & 8.18 & 161 & 8.19 & 8.22 & 8.20 \\ 
N  II     & 4613.86 &  65 & 8.14 & 8.15 & 8.15 &  78 & 8.10 & 8.13 & 8.11 &  99 & 8.09 & 8.10 & 8.09 \\ 
N  II     & 4630.54 & 189 & 8.24 & 8.27 & 8.27 & 211 & 8.16 & 8.24 & 8.21 & 264 & 8.09 & 8.13 & 8.11 \\ 
N  II     & 4643.08 & 103 & 8.23 & 8.25 & 8.25 & 122 & 8.18 & 8.23 & 8.21 & 128 & 8.02 & 8.03 & 8.02 \\ 
O  II(B)  & 3912.00 &  46 & 8.65 & 8.67 & 8.67 &  52 & 8.45 & 8.48 & 8.45 & 105 & 8.60 & 8.62 & 8.59 \\ 
O  II     & 3945.04 &     &      &      &      &  38 & 8.45 & 8.47 & 8.45 &  71 & 8.53 & 8.55 & 8.52 \\ 
O  II     & 3954.36 &  38 & 8.36 & 8.38 & 8.38 &  48 & 8.27 & 8.29 & 8.27 & 102 & 8.43 & 8.45 & 8.42 \\ 
O  II     & 3982.71 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4069.00 &  72 & 8.37 & 8.38 & 8.38 & 102 & 8.35 & 8.39 & 8.36 & 192 & 8.49 & 8.51 & 8.47 \\ 
O  II     & 4072.15 &  84 & 8.58 & 8.61 & 8.61 & 113 & 8.57 & 8.64 & 8.61 & 204 & 8.69 & 8.74 & 8.70 \\ 
O  II     & 4075.86 &  95 & 8.52 & 8.55 & 8.55 & 118 & 8.43 & 8.51 & 8.48 & 219 & 8.59 & 8.63 & 8.59 \\ 
O  II     & 4078.84 &     &      &      &      &     &      &      &      &  37 & 8.25 & 8.26 & 8.24 \\ 
O  II     & 4132.80 &     &      &      &      &  48 & 8.61 & 8.64 & 8.62 &  76 & 8.61 & 8.63 & 8.60 \\ 
O  II     & 4156.53 &     &      &      &      &     &      &      &      &  24 & 8.70 & 8.70 & 8.68 \\ 
O  II(B)  & 4317.00 &  59 & 8.72 & 8.74 & 8.74 &  75 & 8.64 & 8.68 & 8.65 & 154 & 8.83 & 8.86 & 8.83 \\ 
O  II     & 4319.63 &  62 & 8.76 & 8.78 & 8.78 &  78 & 8.66 & 8.71 & 8.68 & 168 & 8.91 & 8.94 & 8.91 \\ 
O  II     & 4325.76 &  15 & 8.59 & 8.60 & 8.60 &  20 & 8.52 & 8.54 & 8.52 &  41 & 8.65 & 8.66 & 8.64 \\ 
O  II     & 4349.43 &  87 & 8.67 & 8.69 & 8.69 &     &      &      &      & 246 & 8.92 & 8.96 & 8.92 \\ 
O  II(B)  & 4351.00 &     &      &      &      &     &      &      &      &  93 & 8.36 & 8.37 & 8.35 \\ 
O  II     & 4353.58 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4366.00 &  55 & 8.59 & 8.60 & 8.60 &  78 & 8.59 & 8.63 & 8.61 & 161 & 8.79 & 8.82 & 8.78 \\ 
O  II     & 4369.27 &  26 & 9.00 & 9.01 & 9.01 &     &      &      &      &     &      &      &      \\ 
O  II     & 4395.94 &  49 & 9.24 & 9.26 & 9.26 &  51 & 8.96 & 8.99 & 8.97 &  65 & 8.75 & 8.77 & 8.74 \\ 
O  II     & 4414.90 &  85 & 8.50 & 8.53 & 8.53 & 111 & 8.46 & 8.52 & 8.49 & 233 & 8.70 & 8.73 & 8.70 \\ 
O  II     & 4416.98 &  61 & 8.49 & 8.52 & 8.52 &  86 & 8.50 & 8.55 & 8.53 & 169 & 8.65 & 8.68 & 8.64 \\ 
O  II     & 4452.38 &  19 & 8.52 & 8.53 & 8.53 &  29 & 8.53 & 8.56 & 8.54 &  66 & 8.73 & 8.74 & 8.72 \\ 
O  II     & 4590.97 &  42 & 8.40 & 8.42 & 8.42 &  64 & 8.41 & 8.45 & 8.42 & 146 & 8.57 & 8.59 & 8.56 \\ 
O  II(B)  & 4596.18 &  44 & 8.55 & 8.57 & 8.57 &  59 & 8.47 & 8.50 & 8.47 & 123 & 8.55 & 8.57 & 8.53 \\ 
O  II     & 4638.86 &  56 & 8.59 & 8.61 & 8.61 &  74 & 8.54 & 8.59 & 8.56 & 166 & 8.78 & 8.80 & 8.77 \\ 
O  II     & 4641.81 & 101 & 8.61 & 8.63 & 8.63 & 121 & 8.50 & 8.56 & 8.53 & 295 & 8.89 & 8.93 & 8.89 \\ 
O  II(B)  & 4650.00 & 105 & 8.19 & 8.20 & 8.20 & 136 & 8.11 & 8.15 & 8.12 & 421 & 8.63 & 8.66 & 8.62 \\ 
O  II     & 4661.63 &  44 & 8.36 & 8.37 & 8.37 &  84 & 8.56 & 8.61 & 8.58 & 184 & 8.79 & 8.81 & 8.78 \\ 
O  II     & 4673.73 &  24 & 8.91 & 8.92 & 8.92 &  27 & 8.73 & 8.75 & 8.73 &  64 & 8.93 & 8.95 & 8.92 \\ 
O  II     & 4676.23 &  54 & 8.63 & 8.64 & 8.64 &  73 & 8.59 & 8.63 & 8.61 & 161 & 8.80 & 8.83 & 8.79 \\ 
O  II     & 4699.00 &  26 & 8.27 & 8.28 & 8.28 &  48 & 8.35 & 8.38 & 8.35 &  84 & 8.31 & 8.32 & 8.29 \\ 
O  II     & 4705.35 &  36 & 8.44 & 8.46 & 8.46 &  48 & 8.33 & 8.37 & 8.34 & 108 & 8.46 & 8.48 & 8.44 \\ 
O  II     & 4710.00 &     &      &      &      &  20 & 8.72 & 8.74 & 8.72 &  42 & 8.76 & 8.77 & 8.74 \\ 
Mg II(B)  & 4481.00 & 350 & 7.28 & 7.30 & 7.30 & 294 & 7.27 & 7.31 & 7.33 & 215 & 7.25 & 7.26 & 7.29 \\ 
Si II     & 4128.05 & 141 & 7.45 & 7.48 & 7.48 & 107 & 7.40 & 7.45 & 7.47 &  61 & 7.38 & 7.39 & 7.44 \\ 
Si II     & 4130.89 & 149 & 7.30 & 7.33 & 7.33 & 118 & 7.28 & 7.32 & 7.34 &  73 & 7.29 & 7.31 & 7.35 \\ 
Si III    & 4552.62 & 241 & 7.37 & 7.41 & 7.41 & 281 & 7.34 & 7.46 & 7.42 & 415 & 7.36 & 7.42 & 7.38 \\ 
Si III    & 4567.84 & 192 & 7.37 & 7.41 & 7.41 & 224 & 7.33 & 7.43 & 7.40 & 343 & 7.36 & 7.42 & 7.38 \\ 
Si III    & 4574.75 & 108 & 7.36 & 7.39 & 7.39 & 132 & 7.34 & 7.41 & 7.38 & 208 & 7.38 & 7.41 & 7.38 \\ 
Si IV     & 4116.10 &     &      &      &      &     &      &      &      &  77 & 7.35 & 7.38 & 7.32 \\ 
Fe III    & 4419.60 & 78  & 7.47 & 7.48 & 7.48 & 77  & 7.44 & 7.47 & 7.46 &  70 & 7.37 & 7.38 &  7.38  \\ 
Fe III    & 4431.02 & 57  & 7.59 & 7.60 & 7.60 & 48  & 7.48 & 7.50 & 7.49 &     &      &      &      \\ 
\\ \hline      
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC4755-006} & \multicolumn{4}{c}{NGC4755-015} & \multicolumn{4}{c}{NGC4755-017}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 & 286 & 8.59 & 8.27 & 8.41 &  63 & 7.59 & 7.50 & 7.57 &  95 & 7.86 & 8.01 & 8.02 \\ 
C  II(B)  & 4267.00 & 223 & 7.64 & 7.54 & 7.60 & 165 & 7.66 & 7.58 & 7.64 & 203 & 7.83 & 7.92 & 7.93 \\ 
C  II     & 6578.05 &	  &	 &	&      &     &      &	   &	  &	&      &      &      \\ 
C  II     & 6582.88 &	  &	 &	&      &     &      &	   &	  &	&      &      &      \\ 
%C  III    & 4647.42 &	  &	 &	&      &  61 & 9.02 & 8.93 & 8.86 &	&      &      &      \\ 
%C  III(B) & 4651.00 &	  &	 &	&      &     &      &	   &	  &	&      &      &      \\ 
N  II     & 3955.85 &	  &	 &	&      &  40 & 8.06 & 7.95 & 7.96 &	&      &      &      \\ 
N  II     & 3995.00 & 131 & 7.53 & 7.41 & 7.39 & 117 & 7.96 & 7.71 & 7.74 &  61 & 7.41 & 7.51 & 7.53 \\ 
N  II     & 4447.03 &	  &	 &	&      &  45 & 7.56 & 7.48 & 7.46 &  52 & 7.91 & 8.00 & 8.02 \\ 
N  II     & 4601.48 &  88 & 7.94 & 7.85 & 7.81 &     &      &	   &	  &	&      &      &      \\ 
N  II     & 4613.86 &  54 & 7.86 & 7.80 & 7.75 &     &      &	   &	  &	&      &      &      \\ 
N  II     & 4630.54 & 127 & 7.72 & 7.61 & 7.58 & 117 & 8.26 & 7.96 & 8.00 &  49 & 7.53 & 7.63 & 7.65 \\ 
N  II     & 4643.08 &	  &	 &	&      &  64 & 8.06 & 7.91 & 7.91 &  30 & 7.67 & 7.73 & 7.75 \\ 
O  II(B)  & 3912.00 & 120 & 8.99 & 8.82 & 8.77 &  96 & 9.13 & 8.95 & 8.90 &	&      &      &      \\ 
O  II     & 3945.04 &  96 & 9.03 & 8.88 & 8.83 &  50 & 8.83 & 8.68 & 8.63 &	&      &      &      \\ 
O  II     & 3954.36 & 129 & 8.96 & 8.77 & 8.73 &  80 & 9.00 & 8.78 & 8.74 &	&      &      &      \\ 
O  II     & 3982.71 & 104 & 9.12 & 8.94 & 8.90 &     &      &	   &	  &	&      &      &      \\ 
O  II(B)  & 4069.00 & 246 & 9.18 & 8.93 & 8.88 & 153 & 9.02 & 8.79 & 8.73 &  65 & 8.43 & 8.52 & 8.55 \\ 
O  II     & 4072.15 & 205 & 9.19 & 8.86 & 8.85 & 118 & 9.25 & 8.90 & 8.90 &  56 & 8.58 & 8.73 & 8.76 \\ 
O  II     & 4075.86 & 251 & 9.29 & 8.91 & 8.91 & 116 & 9.03 & 8.69 & 8.68 &  78 & 8.76 & 8.94 & 8.97 \\ 
O  II     & 4078.84 &	  &	 &	&      &  50 & 9.05 & 8.86 & 8.82 &	&      &      &      \\ 
O  II     & 4132.80 & 118 & 9.24 & 9.04 & 8.99 &     &      &	   &	  &	&      &      &      \\ 
O  II     & 4156.53 &  36 & 9.10 & 9.01 & 8.94 &  24 & 8.91 & 8.83 & 8.77 &	&      &      &      \\ 
O  II(B)  & 4317.00 & 164 & 9.31 & 9.07 & 9.03 & 107 & 9.43 & 9.14 & 9.12 &  46 & 8.76 & 8.88 & 8.91 \\ 
O  II     & 4319.63 & 172 & 9.36 & 9.12 & 9.08 &  87 & 9.14 & 8.89 & 8.86 &  31 & 8.45 & 8.53 & 8.56 \\ 
O  II     & 4325.76 &	  &	 &	&      &     &      &	   &	  &	&      &      &      \\ 
O  II     & 4349.43 &	  &	 &	&      & 104 & 9.10 & 8.81 & 8.77 &	&      &      &      \\ 
O  II(B)  & 4351.00 &	  &	 &	&      &  86 & 8.97 & 8.81 & 8.73 &	&      &      &      \\ 
O  II     & 4353.58 &	  &	 &	&      &     &      &	   &	  &	&      &      &      \\ 
O  II(B)  & 4366.00 & 197 & 9.44 & 9.18 & 9.14 &  93 & 9.15 & 8.88 & 8.85 &  40 & 8.57 & 8.68 & 8.71 \\ 
O  II     & 4369.27 &	  &	 &	&      &  33 & 8.93 & 8.81 & 8.75 &	&      &      &      \\ 
O  II     & 4395.94 &	  &	 &	&      &  60 & 9.28 & 9.09 & 9.04 &  33 & 9.11 & 9.21 & 9.24 \\ 
O  II     & 4414.90 & 204 & 9.03 & 8.76 & 8.73 & 123 & 9.00 & 8.75 & 8.71 &  40 & 8.15 & 8.24 & 8.27 \\ 
O  II     & 4416.98 & 150 & 8.95 & 8.73 & 8.68 & 117 & 9.26 & 8.98 & 8.96 &  43 & 8.49 & 8.61 & 8.64 \\ 
O  II     & 4452.38 &  85 & 9.21 & 9.06 & 9.00 &  46 & 8.99 & 8.85 & 8.80 &	&      &      &      \\ 
O  II     & 4590.97 & 171 & 9.18 & 8.94 & 8.88 &  91 & 9.04 & 8.79 & 8.74 &  46 & 8.72 & 8.84 & 8.87 \\ 
O  II(B)  & 4596.18 & 156 & 9.18 & 8.97 & 8.90 & 103 & 9.17 & 8.97 & 8.91 &  40 & 8.69 & 8.77 & 8.80 \\ 
O  II     & 4638.86 & 178 & 9.27 & 9.03 & 8.99 & 100 & 9.22 & 8.95 & 8.91 &  40 & 8.62 & 8.72 & 8.75 \\ 
O  II     & 4641.81 &	  &	 &	&      & 124 & 9.05 & 8.73 & 8.70 &  41 & 8.21 & 8.31 & 8.34 \\ 
O  II(B)  & 4650.00 &	  &	 &	&      & 190 & 8.74 & 8.50 & 8.45 &	&      &      &      \\ 
O  II     & 4661.63 & 198 & 9.31 & 9.05 & 9.01 &  99 & 9.12 & 8.85 & 8.81 &  34 & 8.42 & 8.51 & 8.55 \\ 
O  II     & 4673.73 &  44 & 8.96 & 8.86 & 8.80 &  39 & 9.12 & 8.99 & 8.93 &	&      &      &      \\ 
O  II     & 4676.23 & 204 & 9.48 & 9.22 & 9.18 &  93 & 9.18 & 8.93 & 8.89 &	&      &      &      \\ 
O  II     & 4699.00 & 113 & 8.87 & 8.73 & 8.65 &  96 & 8.92 & 8.79 & 8.70 &	&      &      &      \\ 
O  II     & 4705.35 & 136 & 9.06 & 8.85 & 8.79 &  84 & 8.97 & 8.78 & 8.71 &	&      &      &      \\ 
O  II     & 4710.00 &  42 & 9.07 & 8.97 & 8.89 &  57 & 9.58 & 9.42 & 9.38 &	&      &      &      \\ 
Mg II(B)  & 4481.00 & 230 & 7.18 & 7.07 & 7.21 & 131 & 7.16 & 7.02 & 7.09 & 184 & 7.19 & 7.33 & 7.32 \\ 
Si II     & 4128.05 &	  &	 &	&      &     &      &	   &	  &  50 & 7.33 & 7.59 & 7.58 \\ 
Si II     & 4130.89 &	  &	 &	&      &     &      &	   &	  &  51 & 7.10 & 7.32 & 7.31 \\ 
Si III    & 4552.62 & 357 & 7.75 & 7.34 & 7.38 & 179 & 7.84 & 7.40 & 7.46 & 111 & 7.24 & 7.49 & 7.51 \\ 
Si III    & 4567.84 & 304 & 7.77 & 7.40 & 7.43 & 144 & 7.78 & 7.37 & 7.41 &  79 & 7.12 & 7.33 & 7.36 \\ 
Si III    & 4574.75 & 196 & 7.77 & 7.50 & 7.49 & 104 & 7.87 & 7.51 & 7.53 &  52 & 7.25 & 7.41 & 7.44 \\ 
Si IV     & 4116.10 &  54 & 7.78 & 7.55 & 7.47 &  30 & 7.84 & 7.60 & 7.46 &	&      &      &      \\ 
Fe III    & 4419.60 &     &      &      &      &  34 & 7.72 & 7.56 & 7.73 &     &      &      &      \\   
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
\\ \hline    
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC4755-020} & \multicolumn{4}{c}{NGC4755-033} & \multicolumn{4}{c}{NGC4755-040}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\hline
\\
C  II     & 3920.68 & 96 & 7.99 & 8.11 & 8.11 &  76 & 7.75 & 8.10 & 8.01 &  99 & 8.58 & 8.26 & 8.38 \\ 
C  II(B)  & 4267.00 &213 & 7.95 & 8.02 & 8.01 & 190 & 7.92 & 8.19 & 8.17 & 219 & 8.45 & 8.28 & 8.31 \\ 
C  II     & 6578.05 &155 & 8.14 & 8.28 & 8.28 & 111 & 8.02 & 8.29 & 8.26 & 144 & 8.80 & 8.45 & 8.57 \\ 
C  II     & 6582.88 &137 & 8.24 & 8.39 & 8.39 &  98 & 8.10 & 8.40 & 8.35 & 138 & 9.03 & 8.64 & 8.79 \\ 
%C  III    & 4647.42 & 17 & 8.32 & 8.36 & 8.40 &     &	   &	  &	 &     &      &      &      \\ 
%C  III(B) & 4651.00 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
N  II     & 3955.85 & 15 & 7.53 & 7.56 & 7.57 &     &	   &	  &	 &     &      &      &      \\ 
N  II     & 3995.00 & 67 & 7.42 & 7.49 & 7.51 &  21 & 7.12 & 7.18 & 7.23 &  39 & 7.75 & 7.59 & 7.58 \\ 
N  II     & 4447.03 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
N  II     & 4601.48 & 40 & 7.78 & 7.84 & 7.85 &     &	   &	  &	 &     &      &      &      \\ 
N  II     & 4613.86 & 24 & 7.66 & 7.70 & 7.71 &     &	   &	  &	 &     &      &      &      \\ 
N  II     & 4630.54 & 58 & 7.57 & 7.65 & 7.67 &  21 & 7.45 & 7.59 & 7.63 &  33 & 7.99 & 7.84 & 7.81 \\ 
N  II     & 4643.08 & 37 & 7.70 & 7.75 & 7.76 &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 3912.00 & 39 & 8.45 & 8.50 & 8.52 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 3945.04 & 27 & 8.48 & 8.53 & 8.56 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 3954.36 & 37 & 8.43 & 8.50 & 8.53 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 3982.71 & 20 & 8.38 & 8.42 & 8.45 &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4069.00 & 75 & 8.35 & 8.42 & 8.45 &  22 & 8.31 & 8.44 & 8.53 &  36 & 8.84 & 8.72 & 8.64 \\ 
O  II     & 4072.15 & 57 & 8.43 & 8.54 & 8.56 &  18 & 8.30 & 8.51 & 8.57 &  36 & 9.18 & 8.98 & 8.94 \\ 
O  II     & 4075.86 & 86 & 8.74 & 8.87 & 8.89 &  35 & 8.63 & 8.93 & 8.95 &  63 & 9.54 & 9.35 & 9.35 \\ 
O  II     & 4078.84 & 16 & 8.26 & 8.29 & 8.32 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4132.80 & 22 & 8.28 & 8.32 & 8.35 &     &	   &	  &	 &     &      &      &  \\ 
O  II     & 4156.53 & 12 & 8.50 & 8.53 & 8.55 &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4317.00 & 47 & 8.61 & 8.69 & 8.71 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4319.63 & 38 & 8.42 & 8.49 & 8.51 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4325.76 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4349.43 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4351.00 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4353.58 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4366.00 & 41 & 8.42 & 8.50 & 8.52 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4369.27 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4395.94 & 34 & 8.93 & 9.00 & 9.03 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4414.90 & 62 & 8.36 & 8.44 & 8.47 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4416.98 & 51 & 8.47 & 8.56 & 8.59 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4452.38 & 23 & 8.60 & 8.64 & 8.66 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4590.97 & 36 & 8.29 & 8.35 & 8.38 &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4596.18 & 36 & 8.37 & 8.42 & 8.45 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4638.86 & 46 & 8.54 & 8.61 & 8.64 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4641.81 & 61 & 8.37 & 8.47 & 8.50 &     &	   &	  &	 &     &      &      &      \\ 
O  II(B)  & 4650.00 & 57 & 7.76 & 7.81 & 7.83 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4661.63 & 40 & 8.35 & 8.42 & 8.44 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4673.73 & 15 & 8.60 & 8.63 & 8.65 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4676.23 & 36 & 8.39 & 8.45 & 8.47 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4699.00 & 37 & 8.29 & 8.32 & 8.35 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4705.35 & 35 & 8.33 & 8.38 & 8.41 &     &	   &	  &	 &     &      &      &      \\ 
O  II     & 4710.00 & 18 & 8.87 & 8.92 & 8.95 &     &	   &	  &	 &     &      &      &      \\ 
Mg II(B)  & 4481.00 &167 & 7.34 & 7.45 & 7.44 & 233 & 7.02 & 7.44 & 7.09 & 185 & 7.28 & 6.98 & 7.19 \\ 
Si II     & 4128.05 & 34 & 7.31 & 7.46 & 7.45 &  75 & 7.15 & 8.15 & 7.36 &  51 & 7.84 & 7.13 & 7.56 \\ 
Si II     & 4130.89 & 38 & 7.17 & 7.31 & 7.30 &  77 & 6.96 & 7.85 & 7.12 &  54 & 7.58 & 6.94 & 7.30 \\ 
Si III    & 4552.62 &111 & 7.23 & 7.42 & 7.44 &  62 & 7.09 & 7.54 & 7.44 &  62 & 7.68 & 7.35 & 7.40 \\ 
Si III    & 4567.84 & 83 & 7.13 & 7.30 & 7.32 &  35 & 6.91 & 7.23 & 7.19 &  49 & 7.67 & 7.37 & 7.41 \\ 
Si III    & 4574.75 & 56 & 7.24 & 7.38 & 7.40 &  24 & 7.14 & 7.41 & 7.39 &  32 & 7.76 & 7.50 & 7.52 \\ 
Si IV     & 4116.10 &	 &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
Fe III    & 4419.60 & 33 & 7.83 & 7.83 & 7.84 &     &	   &	  &	 &     &      &      &      \\   
Fe III    & 4431.02 &    &	&      &      &     &	   &	  &	 &     &      &      &      \\ 
\\ \hline      
\end{tabular}
\begin{tabular}{llcccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC4755-048}   \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3)  \\
\\
\hline
\\
C  II     & 3920.68   &  90 & 8.07 & 8.29 & 8.25\\ 
C  II(B)  & 4267.00   & 207 & 8.15 & 8.29 & 8.30\\ 
C  II     & 6578.05   & 109 & 8.12 & 8.27 & 8.27\\ 
C  II     & 6582.88   & 107 & 8.29 & 8.49 & 8.47\\ 
%C  III    & 4647.42  &     &	   &	  &	\\ 
%C  III(B) & 4651.00  &     &	   &	  &	\\ 
N  II     & 3955.85   &     &	   &	  &	\\ 
N  II     & 3995.00   &  24 & 7.19 & 7.25 & 7.30\\ 
N  II     & 4447.03   &     &	   &	  &	\\ 
N  II     & 4601.48   &     &	   &	  &	\\ 
N  II     & 4613.86   &     &	   &	  &	\\ 
N  II     & 4630.54   &  20 & 7.46 & 7.53 & 7.59\\ 
N  II     & 4643.08   &     &	   &	  &	\\ 
O  II(B)  & 3912.00   &     &	   &	  &	\\ 
O  II     & 3945.04   &     &	   &	  &	\\ 
O  II     & 3954.36   &     &	   &	  &	\\ 
O  II     & 3982.71   &     &	   &	  &	\\ 
O  II(B)  & 4069.00   &  29 & 8.52 & 8.60 & 8.69\\ 
O  II     & 4072.15   &  30 & 8.75 & 8.90 & 8.96\\ 
O  II     & 4075.86   &  50 & 9.06 & 9.24 & 9.28\\ 
O  II     & 4078.84   &     &	   &	  &	\\ 
O  II     & 4132.80   &  15 & 8.89 & 8.99 & 9.08\\ 
O  II     & 4156.53   &     &	   &	  &	\\ 
O  II(B)  & 4317.00   &     &	   &	  &	\\ 
O  II     & 4319.63   &     &	   &	  &	\\ 
O  II     & 4325.76   &     &	   &	  &	\\ 
O  II     & 4349.43   &     &	   &	  &	\\ 
O  II(B)  & 4351.00   &     &	   &	  &	\\ 
O  II     & 4353.58   &     &	   &	  &	\\ 
O  II(B)  & 4366.00   &     &	   &	  &	\\ 
O  II     & 4369.27   &     &	   &	  &	\\ 
O  II     & 4395.94   &     &	   &	  &	\\ 
O  II     & 4414.90   &     &	   &	  &	\\ 
O  II     & 4416.98   &     &	   &	  &	\\ 
O  II     & 4452.38   &     &	   &	  &	\\ 
O  II     & 4590.97   &     &	   &	  &	\\ 
O  II(B)  & 4596.18   &     &	   &	  &	\\ 
O  II     & 4638.86   &     &	   &	  &	\\ 
O  II     & 4641.81   &     &	   &	  &	\\ 
O  II(B)  & 4650.00   &     &	   &	  &	\\ 
O  II     & 4661.63   &     &	   &	  &	\\ 
O  II     & 4673.73   &     &	   &	  &	\\ 
O  II     & 4676.23   &     &	   &	  &	\\ 
O  II     & 4699.00   &     &	   &	  &	\\ 
O  II     & 4705.35   &     &	   &	  &	\\ 
O  II     & 4710.00   &     &	   &	  &	\\ 
Mg II(B)  & 4481.00   & 202 & 7.03 & 7.25 & 7.08\\ 
Si II     & 4128.05   &  60 & 7.22 & 7.75 & 7.38\\ 
Si II     & 4130.89   &  72 & 7.17 & 7.74 & 7.35\\ 
Si III    & 4552.62   &  59 & 7.22 & 7.46 & 7.45\\ 
Si III    & 4567.84   &  35 & 7.01 & 7.20 & 7.22\\ 
Si III    & 4574.75   &  27 & 7.31 & 7.48 & 7.50\\ 
Si IV     & 4116.10   &     &	   &	  &	\\ 
Fe III     & 4419.60  &     &	   &	  &	\\   
Fe III     & 4431.02  &     &	   &	  &	\\ 
\\ \hline      
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-003} & \multicolumn{4}{c}{NGC2004-005} &	  \multicolumn{4}{c}{NGC2004-007}  \\
ION       & $\lambda$& EW (m\AA) & \multicolumn{3}{c}{Abundance}& EW (m\AA) & \multicolumn{3}{c}{Abundance}& EW (m\AA) & \multicolumn{3}{c}{Abundance}\\
\\
\hline
\\
C  II     & 3920.68 & 90 & 7.68 & 7.66 & 7.66 &  49 & 7.48 & 7.70 & 7.68 &  42 & 7.40 & 7.74 & 7.69\\
C  II(B)  & 4267.00 &173 & 7.68 & 7.66 & 7.66 & 105 & 7.50 & 7.79 & 7.77 &  86 & 7.36 & 7.74 & 7.73\\
C  II     & 6578.05 &    &      &      &      &     &      &      &      &     &      &      &     \\
C  II     & 6582.88 &    &      &      &      &     &      &      &      &     &      &      &     \\
%C  III    & 4647.42 &    &      &      &      &     &      &      &      &     &      &      &     \\
%C  III(B) & 4651.00 &    &      &      &      &     &      &      &      &     &      &      &     \\
N  II     & 3955.85 & 21 & 7.90 & 7.89 & 7.89 &     &      &      &      &     &      &      &     \\
N  II     & 3995.00 & 83 & 7.81 & 7.79 & 7.79 &  34 & 7.52 & 7.76 & 7.77 &  28 & 7.43 & 7.78 & 7.78\\
N  II     & 4447.03 & 31 & 7.82 & 7.81 & 7.81 &  11 & 7.69 & 7.79 & 7.85 &     &      &      &     \\
N  II     & 4601.48 & 31 & 7.88 & 7.86 & 7.86 &  11 & 7.72 & 7.82 & 7.87 &     &      &      &     \\
N  II     & 4613.86 & 19 & 7.81 & 7.80 & 7.80 &     &      &      &      &     &      &      &     \\
N  II     & 4630.54 & 60 & 7.86 & 7.84 & 7.84 &  27 & 7.75 & 7.94 & 7.98 &  15 & 7.51 & 7.72 & 7.77\\
N  II     & 4643.08 & 34 & 7.94 & 7.93 & 7.93 &  10 & 7.69 & 7.77 & 7.83 &     &      &      &     \\
O  II(B)  & 3912.00 & 12 & 8.39 & 8.38 & 8.38 &     &      &      &      &     &      &      &     \\
O  II     & 3945.04 &  8 & 8.31 & 8.30 & 8.30 &     &      &      &      &     &      &      &     \\
O  II     & 3954.36 & 15 & 8.35 & 8.33 & 8.33 &     &      &      &      &     &      &      &     \\
O  II     & 3982.71 &  8 & 8.31 & 8.30 & 8.30 &     &      &      &      &     &      &      &     \\
O  II(B)  & 4069.00 & 29 & 8.36 & 8.35 & 8.35 &     &      &      &      &     &      &      &     \\
O  II     & 4072.15 & 28 & 8.45 & 8.43 & 8.43 &     &      &      &      &     &      &      &     \\
O  II     & 4075.86 & 37 & 8.50 & 8.47 & 8.47 &     &      &      &      &     &      &      &     \\
O  II     & 4078.84 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4132.80 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4156.53 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II(B)  & 4317.00 & 19 & 8.49 & 8.48 & 8.48 &     &      &      &      &     &      &      &     \\
O  II     & 4319.63 & 23 & 8.63 & 8.62 & 8.62 &     &      &      &      &     &      &      &     \\
O  II     & 4325.76 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4349.43 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II(B)  & 4351.00 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4353.58 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II(B)  & 4366.00 & 18 & 8.38 & 8.37 & 8.37 &     &      &      &      &     &      &      &     \\
O  II     & 4369.27 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4395.94 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4414.90 & 32 & 8.43 & 8.41 & 8.41 &  26 & 8.82 & 9.13 & 9.15 &     &      &      &     \\
O  II     & 4416.98 & 30 & 8.63 & 8.61 & 8.61 &  17 & 8.79 & 9.07 & 9.10 &  12 & 8.64 & 9.00 & 9.06\\
O  II     & 4452.38 & 10 & 8.69 & 8.68 & 8.68 &     &      &      &      &     &      &      &     \\
O  II     & 4590.97 & 17 & 8.50 & 8.48 & 8.48 &     &      &      &      &     &      &      &     \\
O  II(B)  & 4596.18 & 16 & 8.57 & 8.55 & 8.55 &     &      &      &      &     &      &      &     \\
O  II     & 4638.86 & 20 & 8.51 & 8.49 & 8.49 &   8 & 8.53 & 8.69 & 8.78 &   8 & 8.61 & 8.89 & 9.02\\
O  II     & 4641.81 & 37 & 8.50 & 8.48 & 8.48 &   8 & 8.12 & 8.24 & 8.32 &   7 & 8.13 & 8.34 & 8.45\\
O  II(B)  & 4650.00 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4661.63 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4673.73 &    &      &      &      &     &      &      &      &     &      &      &     \\
O  II     & 4676.23 & 21 & 8.61 & 8.59 & 8.59 &     &      &      &      &     &      &      &     \\
O  II     & 4699.00 &  8 & 8.22 & 8.21 & 8.21 &     &      &      &      &     &      &      &     \\
O  II     & 4705.35 & 11 & 8.38 & 8.37 & 8.37 &     &      &      &      &     &      &      &     \\
O  II     & 4710.00 &    &      &      &      &     &      &      &      &     &      &      &     \\
Mg II(B)  & 4481.00 &302 & 7.04 & 7.02 & 7.02 & 370 & 6.78 & 7.17 & 6.98 & 363 & 6.67 & 7.37 & 6.95\\
Si II     & 4128.05 &133 & 7.31 & 7.28 & 7.28 & 167 & 7.02 & 7.56 & 7.28 & 164 & 6.90 & 8.13 & 7.28\\
Si II     & 4130.89 &144 & 7.18 & 7.15 & 7.15 & 177 & 6.88 & 7.43 & 7.15 & 171 & 6.74 & 7.92 & 7.14\\
Si III    & 4552.62 &107 & 7.27 & 7.23 & 7.23 &  44 & 6.97 & 7.30 & 7.30 &  34 & 6.85 & 7.34 & 7.31\\
Si III    & 4567.84 & 77 & 7.21 & 7.18 & 7.18 &  27 & 6.87 & 7.14 & 7.16 &  20 & 6.76 & 7.13 & 7.14\\
Si III    & 4574.75 & 44 & 7.27 & 7.24 & 7.24 &  14 & 6.98 & 7.16 & 7.20 &  10 & 6.86 & 7.12 & 7.18\\
Si IV     & 4116.10 &    &      &      &      &     &      &      &      &     &      &      &     \\
Fe III    & 4419.60 & 37 & 7.26 & 7.25 & 7.25 &  18 & 7.08 & 7.15 & 7.16 &  14 & 7.02 & 7.12 & 7.13 \\
Fe III    & 4431.02 & 25 & 7.34 & 7.33 & 7.33 &  12 & 7.18 & 7.23 & 7.25 &  7  & 7.01 &	7.07 & 7.10\\
\\ \hline																																																											     &      & 	   & 
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-010} & \multicolumn{4}{c}{NGC2004-011} & \multicolumn{4}{c}{NGC2004-012}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 & 91 & 7.46 & 7.48 & 7.48 &  51 & 7.46 & 7.46 & 7.45 &    &      &      &       \\
C  II(B)  & 4267.00 &194 & 7.50 & 7.53 & 7.53 & 130 & 7.45 & 7.46 & 7.45 & 134& 7.44 & 7.44 & 7.44  \\
C  II     & 6578.05 &    &      &      &      &     &      &      &      &  75& 7.46 & 7.46 & 7.46  \\
C  II     & 6582.88 &    &      &      &      &     &      &      &      &  56& 7.48 & 7.48 & 7.48  \\
%C  III    & 4647.42 &  9 & 7.87 & 7.90 & 7.85 &  71 & 8.14 & 8.17 & 8.18 &  66& 8.28 & 8.28 & 8.28  \\
%C  III(B) & 4651.00 &    &      &      &      &     &      &      &      &    &      &      &       \\
N  II     & 3955.85 & 64 & 8.17 & 8.21 & 8.19 &  52 & 7.84 & 7.85 & 7.85 &  48& 7.80 & 7.80 & 7.80  \\
N  II     & 3995.00 &202 & 8.05 & 8.13 & 8.11 & 196 & 7.74 & 7.76 & 7.76 & 177& 7.69 & 7.69 & 7.69  \\
N  II     & 4447.03 & 93 & 8.03 & 8.07 & 8.04 &  76 & 7.59 & 7.60 & 7.60 &  69& 7.54 & 7.54 & 7.54  \\
N  II     & 4601.48 & 97 & 8.15 & 8.20 & 8.17 &  95 & 7.84 & 7.85 & 7.85 & 105& 7.94 & 7.94 & 7.94  \\
N  II     & 4613.86 & 65 & 8.10 & 8.14 & 8.11 &  60 & 7.80 & 7.81 & 7.81 &  56& 7.77 & 7.77 & 7.77  \\
N  II     & 4630.54 &180 & 8.17 & 8.24 & 8.21 & 153 & 7.66 & 7.68 & 7.68 & 152& 7.71 & 7.71 & 7.71  \\
N  II     & 4643.08 &108 & 8.24 & 8.29 & 8.26 &  58 & 7.55 & 7.55 & 7.55 &  83& 7.77 & 7.77 & 7.77  \\
O  II(B)  & 3912.00 & 29 & 8.25 & 8.27 & 8.24 &  84 & 8.30 & 8.32 & 8.32 &  86& 8.39 & 8.39 & 8.39  \\
O  II     & 3945.04 & 19 & 8.19 & 8.21 & 8.18 &  57 & 8.28 & 8.29 & 8.30 &  56& 8.34 & 8.34 & 8.34  \\
O  II     & 3954.36 & 30 & 8.13 & 8.15 & 8.12 &  86 & 8.20 & 8.21 & 8.22 &  84& 8.27 & 8.27 & 8.27  \\
O  II     & 3982.71 & 20 & 8.22 & 8.24 & 8.21 &  75 & 8.44 & 8.45 & 8.46 &  55& 8.32 & 8.32 & 8.32  \\
O  II(B)  & 4069.00 & 62 & 8.15 & 8.17 & 8.14 & 188 & 8.30 & 8.32 & 8.33 & 189& 8.43 & 8.43 & 8.43  \\
O  II     & 4072.15 & 74 & 8.40 & 8.46 & 8.42 & 181 & 8.45 & 8.50 & 8.51 & 170& 8.55 & 8.55 & 8.55  \\
O  II     & 4075.86 & 69 & 8.17 & 8.22 & 8.19 & 190 & 8.31 & 8.36 & 8.37 & 173& 8.38 & 8.38 & 8.38  \\
O  II     & 4078.84 &    &      &      &      &  31 & 8.03 & 8.04 & 8.04 &  37& 8.19 & 8.19 & 8.19  \\
O  II     & 4132.80 &    &      &      &      &  60 & 8.31 & 8.32 & 8.33 &  71& 8.48 & 8.48 & 8.48  \\
O  II     & 4156.53 &    &      &      &      &  15 & 8.32 & 8.32 & 8.32 &  21& 8.51 & 8.51 & 8.51  \\
O  II(B)  & 4317.00 & 43 & 8.38 & 8.41 & 8.38 & 133 & 8.57 & 8.59 & 8.60 & 117& 8.57 & 8.57 & 8.57  \\
O  II     & 4319.63 & 43 & 8.38 & 8.41 & 8.38 & 142 & 8.62 & 8.65 & 8.66 & 127& 8.64 & 8.64 & 8.64  \\
O  II     & 4325.76 & 14 & 8.46 & 8.47 & 8.44 &  34 & 8.43 & 8.44 & 8.44 &  33& 8.47 & 8.47 & 8.47  \\
O  II     & 4349.43 & 74 & 8.43 & 8.47 & 8.43 & 227 & 8.67 & 8.72 & 8.73 & 193& 8.67 & 8.67 & 8.67  \\
O  II(B)  & 4351.00 & 24 & 8.04 & 8.06 & 8.02 &  87 & 8.10 & 8.11 & 8.12 &  88& 8.20 & 8.20 & 8.20  \\
O  II     & 4353.58 &    &      &      &      &     &      &      &      &    &      &      &       \\
O  II(B)  & 4366.00 & 36 & 8.18 & 8.20 & 8.18 & 127 & 8.44 & 8.46 & 8.47 & 122& 8.52 & 8.52 & 8.52  \\
O  II     & 4369.27 &    &      &      &      &     &      &      &      &  13& 8.03 & 8.03 & 8.03  \\
O  II     & 4395.94 & 29 & 8.78 & 8.81 & 8.77 &  45 & 8.41 & 8.42 & 8.42 &  45& 8.46 & 8.46 & 8.46  \\
O  II     & 4414.90 & 65 & 8.21 & 8.26 & 8.22 & 223 & 8.54 & 8.58 & 8.59 & 188& 8.52 & 8.52 & 8.52  \\
O  II     & 4416.98 & 46 & 8.21 & 8.25 & 8.22 & 154 & 8.45 & 8.48 & 8.48 & 143& 8.51 & 8.51 & 8.51  \\
O  II     & 4452.38 & 19 & 8.44 & 8.46 & 8.43 &  54 & 8.48 & 8.49 & 8.50 &  54& 8.55 & 8.55 & 8.55  \\
O  II     & 4590.97 & 36 & 8.20 & 8.23 & 8.19 & 137 & 8.33 & 8.35 & 8.36 & 124& 8.39 & 8.39 & 8.39  \\
O  II(B)  & 4596.18 & 30 & 8.20 & 8.22 & 8.19 & 109 & 8.27 & 8.28 & 8.29 & 103& 8.34 & 8.34 & 8.34  \\
O  II     & 4638.86 & 42 & 8.30 & 8.32 & 8.29 & 155 & 8.55 & 8.57 & 8.58 & 139& 8.58 & 8.58 & 8.58  \\
O  II     & 4641.81 & 75 & 8.27 & 8.31 & 8.28 & 272 & 8.64 & 8.69 & 8.70 & 229& 8.62 & 8.62 & 8.62  \\
O  II(B)  & 4650.00 &    &      &      &      &     &      &      &      &    &      &      &       \\
O  II     & 4661.63 & 51 & 8.35 & 8.39 & 8.35 & 170 & 8.55 & 8.57 & 8.58 & 152& 8.58 & 8.58 & 8.58  \\
O  II     & 4673.73 & 11 & 8.38 & 8.40 & 8.37 &  41 & 8.52 & 8.53 & 8.53 &  33& 8.46 & 8.46 & 8.46  \\
O  II     & 4676.23 & 41 & 8.34 & 8.37 & 8.33 & 154 & 8.59 & 8.62 & 8.63 & 131& 8.58 & 8.58 & 8.58  \\
O  II     & 4699.00 & 20 & 8.03 & 8.04 & 8.01 &  64 & 8.02 & 8.02 & 8.02 &  69& 8.11 & 8.11 & 8.11  \\
O  II     & 4705.35 & 26 & 8.14 & 8.16 & 8.13 &  82 & 8.13 & 8.15 & 8.15 &  87& 8.26 & 8.26 & 8.26  \\
O  II     & 4710.00 & 15 & 8.73 & 8.75 & 8.71 &  23 & 8.30 & 8.30 & 8.31 &  32& 8.53 & 8.53 & 8.53  \\
Mg II(B)  & 4481.00 &228 & 7.06 & 7.10 & 7.11 & 136 & 7.15 & 7.16 & 7.15 & 132& 7.08 & 7.08 & 7.08  \\
Si II     & 4128.05 & 84 & 7.22 & 7.26 & 7.28 &     &      &      &      &    &      &      &       \\
Si II     & 4130.89 & 91 & 7.08 & 7.12 & 7.14 &     &      &      &      &    &      &      &       \\
Si III    & 4552.62 &205 & 7.16 & 7.26 & 7.22 & 350 & 7.12 & 7.20 & 7.21 & 308& 7.18 & 7.18 & 7.18  \\
Si III    & 4567.84 &161 & 7.16 & 7.24 & 7.21 & 286 & 7.13 & 7.19 & 7.20 & 256& 7.20 & 7.20 & 7.20  \\
Si III    & 4574.75 & 89 & 7.16 & 7.21 & 7.18 & 166 & 7.13 & 7.16 & 7.17 & 151& 7.18 & 7.18 & 7.18  \\
Si IV     & 4116.10 &    &      &      &      &  87 & 7.16 & 7.20 & 7.22 &  69& 7.21 & 7.21 & 7.21  \\
Fe III    & 4419.60 & 45 & 7.19 & 7.20 & 7.19 &  40 & 7.17 & 7.17 & 7.17 &  32& 7.08 & 7.08 & 7.08  \\
Fe III    & 4431.02 & 33 & 7.31 & 7.33 & 7.32 &  19 & 7.11 & 7.11 & 7.11 &  21& 7.16 & 7.16 & 7.16  \\
\\ \hline									
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-014} & \multicolumn{4}{c}{NGC2004-021} & \multicolumn{4}{c}{NGC2004-022}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  98 & 7.55 & 7.60 & 7.61 &  83 & 7.63 & 7.62 & 7.62 &  46 & 7.29 & 7.29 & 7.30  \\
C  II(B)  & 4267.00 & 191 & 7.52 & 7.58 & 7.58 & 167 & 7.56 & 7.55 & 7.55 & 119 & 7.31 & 7.31 & 7.32  \\
C  II     & 6578.05 & 273 & 8.06 & 8.16 & 8.17 &     &      &      &      &  61 & 7.31 & 7.31 & 7.31  \\
C  II     & 6582.88 & 207 & 8.05 & 8.13 & 8.14 &     &      &      &      &  47 & 7.34 & 7.34 & 7.35  \\
%C  III    & 4647.42 &     &      &      &      &  68 & 8.44 & 8.42 & 8.39 &  52 & 8.32 & 8.29 & 8.26  \\
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &      &     &      &      &       \\
N  II     & 3955.85 &  19 & 7.56 & 7.58 & 7.56 &  18 & 7.27 & 7.27 & 7.26 &  38 & 7.71 & 7.70 & 7.70  \\
N  II     & 3995.00 &  82 & 7.41 & 7.47 & 7.47 &  82 & 7.10 & 7.09 & 7.07 & 149 & 7.61 & 7.58 & 7.58  \\
N  II     & 4447.03 &  33 & 7.48 & 7.51 & 7.49 &  22 & 6.93 & 6.93 & 6.93 &  68 & 7.55 & 7.54 & 7.54  \\
N  II     & 4601.48 &  30 & 7.54 & 7.57 & 7.55 &  42 & 7.38 & 7.38 & 7.37 &  88 & 7.88 & 7.86 & 7.86  \\
N  II     & 4613.86 &  17 & 7.47 & 7.48 & 7.46 &  30 & 7.42 & 7.42 & 7.42 &  55 & 7.80 & 7.79 & 7.79  \\
N  II     & 4630.54 &  59 & 7.49 & 7.53 & 7.51 &  59 & 7.13 & 7.13 & 7.13 & 118 & 7.58 & 7.56 & 7.56  \\
N  II     & 4643.08 &  34 & 7.62 & 7.65 & 7.63 &     &      &      &      &  73 & 7.74 & 7.73 & 7.73  \\
O  II(B)  & 3912.00 &  23 & 8.23 & 8.26 & 8.23 &  94 & 8.48 & 8.46 & 8.43 &  94 & 8.55 & 8.52 & 8.51  \\
O  II     & 3945.04 &  18 & 8.30 & 8.33 & 8.31 &  67 & 8.48 & 8.47 & 8.45 &  59 & 8.46 & 8.45 & 8.44  \\
O  II     & 3954.36 &  25 & 8.17 & 8.21 & 8.19 &  88 & 8.34 & 8.32 & 8.30 &  86 & 8.41 & 8.38 & 8.37  \\
O  II     & 3982.71 &  10 & 8.03 & 8.04 & 8.02 &     &      &      &      &  59 & 8.47 & 8.45 & 8.44  \\
O  II(B)  & 4069.00 &  48 & 8.14 & 8.18 & 8.15 & 197 & 8.52 & 8.48 & 8.44 & 192 & 8.60 & 8.56 & 8.54  \\
O  II     & 4072.15 &  39 & 8.10 & 8.17 & 8.15 & 159 & 8.52 & 8.47 & 8.41 & 153 & 8.63 & 8.56 & 8.55  \\
O  II     & 4075.86 &  55 & 8.19 & 8.28 & 8.27 & 182 & 8.49 & 8.43 & 8.37 & 157 & 8.47 & 8.41 & 8.39  \\
O  II     & 4078.84 &     &      &      &      &  42 & 8.29 & 8.28 & 8.26 &  41 & 8.34 & 8.32 & 8.31  \\
O  II     & 4132.80 &     &      &      &      &  54 & 8.30 & 8.28 & 8.26 &  58 & 8.41 & 8.39 & 8.38  \\
O  II     & 4156.53 &     &      &      &      &  20 & 8.49 & 8.49 & 8.48 &  28 & 8.72 & 8.71 & 8.70  \\
O  II(B)  & 4317.00 &  29 & 8.29 & 8.32 & 8.30 & 128 & 8.70 & 8.67 & 8.63 & 120 & 8.75 & 8.71 & 8.70  \\
O  II     & 4319.63 &  32 & 8.35 & 8.40 & 8.38 & 135 & 8.75 & 8.71 & 8.67 & 119 & 8.74 & 8.70 & 8.69  \\
O  II     & 4325.76 &     &      &      &      &  38 & 8.57 & 8.56 & 8.54 &  35 & 8.58 & 8.57 & 8.56  \\
O  II     & 4349.43 &  48 & 8.36 & 8.41 & 8.38 & 198 & 8.77 & 8.73 & 8.67 & 183 & 8.84 & 8.79 & 8.77  \\
O  II(B)  & 4351.00 &  17 & 8.06 & 8.08 & 8.06 &  86 & 8.23 & 8.22 & 8.19 & 100 & 8.44 & 8.41 & 8.40  \\
O  II     & 4353.58 &     &      &      &      &     &      &      &      &  24 & 8.55 & 8.54 & 8.52  \\
O  II(B)  & 4366.00 &  25 & 8.12 & 8.15 & 8.12 & 136 & 8.67 & 8.63 & 8.59 & 124 & 8.69 & 8.65 & 8.63  \\
O  II     & 4369.27 &     &      &      &      &  14 & 8.06 & 8.06 & 8.06 &  24 & 8.36 & 8.35 & 8.34  \\
O  II     & 4395.94 &     &      &      &      &  53 & 8.58 & 8.57 & 8.55 &  48 & 8.57 & 8.56 & 8.55  \\
O  II     & 4414.90 &  44 & 8.11 & 8.17 & 8.16 & 201 & 8.65 & 8.61 & 8.56 & 179 & 8.67 & 8.61 & 8.60  \\
O  II     & 4416.98 &  38 & 8.27 & 8.33 & 8.31 & 153 & 8.63 & 8.59 & 8.55 & 136 & 8.63 & 8.59 & 8.58  \\
O  II     & 4452.38 &  17 & 8.53 & 8.57 & 8.55 &  61 & 8.66 & 8.65 & 8.62 &  56 & 8.67 & 8.65 & 8.64  \\
O  II     & 4590.97 &  20 & 8.06 & 8.09 & 8.07 & 140 & 8.56 & 8.53 & 8.49 & 126 & 8.59 & 8.55 & 8.53  \\
O  II(B)  & 4596.18 &  19 & 8.14 & 8.17 & 8.15 & 116 & 8.50 & 8.48 & 8.45 & 109 & 8.55 & 8.52 & 8.51  \\
O  II     & 4638.86 &  36 & 8.41 & 8.46 & 8.44 & 163 & 8.79 & 8.75 & 8.70 & 145 & 8.80 & 8.75 & 8.74  \\
O  II     & 4641.81 &  57 & 8.30 & 8.36 & 8.35 &     &      &      &      & 212 & 8.75 & 8.70 & 8.68  \\
O  II(B)  & 4650.00 &     &      &      &      &     &      &      &      &     &      &      &       \\
O  II     & 4661.63 &  35 & 8.32 & 8.37 & 8.34 & 171 & 8.75 & 8.71 & 8.67 & 148 & 8.73 & 8.69 & 8.67  \\
O  II     & 4673.73 &     &      &      &      &  41 & 8.61 & 8.60 & 8.58 &  44 & 8.72 & 8.70 & 8.69  \\
O  II     & 4676.23 &  30 & 8.35 & 8.39 & 8.37 & 149 & 8.75 & 8.72 & 8.67 & 130 & 8.74 & 8.70 & 8.69  \\
O  II     & 4699.00 &  16 & 8.08 & 8.10 & 8.07 &  80 & 8.24 & 8.23 & 8.21 &  84 & 8.34 & 8.32 & 8.31  \\
O  II     & 4705.35 &  19 & 8.15 & 8.18 & 8.16 &  95 & 8.37 & 8.35 & 8.32 &  92 & 8.43 & 8.41 & 8.39  \\
O  II     & 4710.00 &     &      &      &      &  28 & 8.51 & 8.50 & 8.48 &  43 & 8.83 & 8.81 & 8.80  \\
Mg II(B)  & 4481.00 & 214 & 6.96 & 7.02 & 7.06 & 144 & 7.09 & 7.08 & 7.07 & 116 & 6.94 & 6.94 & 6.94  \\
Si II     & 4128.05 &  80 & 7.15 & 7.23 & 7.28 &     &      &      &      &     &      &      &       \\
Si II     & 4130.89 &  89 & 7.02 & 7.10 & 7.16 &     &      &      &      &     &      &      &       \\
Si III    & 4552.62 & 146 & 7.08 & 7.22 & 7.24 & 318 & 7.30 & 7.22 & 7.14 & 270 & 7.28 & 7.20 & 7.19  \\
Si III    & 4567.84 & 112 & 7.08 & 7.20 & 7.21 & 266 & 7.32 & 7.25 & 7.18 & 231 & 7.34 & 7.26 & 7.25  \\
Si III    & 4574.75 &  60 & 7.08 & 7.16 & 7.15 & 163 & 7.31 & 7.27 & 7.22 & 142 & 7.31 & 7.26 & 7.25  \\
Si IV     & 4116.10 &     &      &      &      &  63 & 7.32 & 7.28 & 7.23 &  52 & 7.31 & 7.26 & 7.22  \\
Fe III    & 4419.60 & 30  & 7.14 & 7.16 & 7.15 &  39 & 7.17 & 7.17 & 7.16 &  23 & 7.00 & 7.00 & 7.00  \\
Fe III    & 4431.02 &  18 & 7.19 & 7.20 & 7.19 &  24 & 7.22 & 7.22 & 7.22 &     &      &      &       \\
\\ \hline											
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-026} & \multicolumn{4}{c}{NGC2004-029} &	  \multicolumn{4}{c}{NGC2004-036}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  64 & 7.70 & 7.74 & 7.75&  56 & 7.64 & 7.64 & 7.64 &  56 & 7.49 & 7.45 & 7.54  \\
C  II(B)  & 4267.00 & 131 & 7.51 & 7.52 & 7.53& 112 & 7.43 & 7.43 & 7.43 & 131 & 7.46 & 7.42 & 7.51  \\
C  II     & 6578.05 & 124 & 7.91 & 7.97 & 7.98&  85 & 7.59 & 7.59 & 7.59 &  95 & 7.54 & 7.49 & 7.56  \\
C  II     & 6582.88 &  98 & 7.91 & 7.96 & 7.97&  77 & 7.71 & 7.71 & 7.71 &  68 & 7.51 & 7.48 & 7.55  \\
%C  III    & 4647.42 &  11 & 7.59 & 7.61 & 7.56&  38 & 8.26 & 8.26 & 8.26 &  50 & 8.51 & 8.39 & 8.22  \\
%C  III(B) & 4651.00 &     &      &      &     &     &      &      &      &     &      &      &       \\
N  II     & 3955.85 &     &      &      &     &     &      &      &      &  22 & 7.49 & 7.45 & 7.46  \\
N  II     & 3995.00 &     &      &      &     &  41 & 6.87 & 6.87 & 6.87 &  88 & 7.37 & 7.27 & 7.28  \\
N  II     & 4447.03 &     &      &      &     &  12 & 6.75 & 6.75 & 6.75 &  41 & 7.35 & 7.31 & 7.30  \\
N  II     & 4601.48 &  21 & 7.21 & 7.22 & 7.20&     &      &      &      &     &      &      &       \\
N  II     & 4613.86 &  10 & 7.04 & 7.05 & 7.03&     &      &      &      &  30 & 7.55 & 7.51 & 7.51  \\
N  II     & 4630.54 &  27 & 6.91 & 6.91 & 6.90&  23 & 6.80 & 6.80 & 6.80 &  65 & 7.34 & 7.28 & 7.27  \\
N  II     & 4643.08 &  12 & 6.92 & 6.91 & 6.90&  10 & 6.82 & 6.82 & 6.82 &  42 & 7.51 & 7.47 & 7.46  \\
O  II(B)  & 3912.00 &  42 & 8.24 & 8.27 & 8.23&  48 & 8.20 & 8.20 & 8.20 &  88 & 8.69 & 8.57 & 8.49  \\
O  II     & 3945.04 &  26 & 8.20 & 8.22 & 8.19&  37 & 8.33 & 8.33 & 8.33 &  54 & 8.58 & 8.48 & 8.41  \\
O  II     & 3954.36 &  35 & 8.10 & 8.13 & 8.09&  52 & 8.27 & 8.27 & 8.27 &  80 & 8.59 & 8.45 & 8.37  \\
O  II     & 3982.71 &  23 & 8.17 & 8.19 & 8.15&  32 & 8.24 & 8.24 & 8.24 &  53 & 8.58 & 8.48 & 8.41  \\
O  II(B)  & 4069.00 &  87 & 8.22 & 8.26 & 8.22& 107 & 8.27 & 8.27 & 8.27 & 174 & 8.79 & 8.60 & 8.51  \\
O  II     & 4072.15 &  51 & 8.05 & 8.10 & 8.06&  74 & 8.30 & 8.30 & 8.30 & 130 & 8.93 & 8.60 & 8.54  \\
O  II     & 4075.86 &  63 & 8.10 & 8.16 & 8.12&  80 & 8.21 & 8.21 & 8.21 & 133 & 8.76 & 8.44 & 8.37  \\
O  II     & 4078.84 &  20 & 8.15 & 8.17 & 8.14&  27 & 8.23 & 8.23 & 8.23 &  45 & 8.61 & 8.49 & 8.42  \\
O  II     & 4132.80 &  27 & 8.17 & 8.20 & 8.16&  29 & 8.09 & 8.09 & 8.09 &  49 & 8.46 & 8.36 & 8.28  \\
O  II     & 4156.53 &   9 & 8.14 & 8.15 & 8.13&     &      &      &      &  25 & 8.74 & 8.69 & 8.62  \\
O  II(B)  & 4317.00 &  44 & 8.27 & 8.31 & 8.27&  64 & 8.50 & 8.50 & 8.50 &     &      &      &       \\
O  II     & 4319.63 &  47 & 8.33 & 8.38 & 8.33&  67 & 8.55 & 8.55 & 8.55 & 106 & 8.99 & 8.76 & 8.69  \\
O  II     & 4325.76 &  13 & 8.22 & 8.23 & 8.20&  19 & 8.32 & 8.32 & 8.32 &  33 & 8.69 & 8.61 & 8.54  \\
O  II     & 4349.43 &  56 & 8.23 & 8.28 & 8.23&  75 & 8.33 & 8.33 & 8.33 &     &      &      &       \\
O  II(B)  & 4351.00 &  35 & 8.03 & 8.05 & 8.01&  44 & 8.00 & 8.00 & 8.00 & 103 & 8.70 & 8.57 & 8.45  \\
O  II     & 4353.58 &     &      &      &     &     &      &      &      &     &      &      &       \\
O  II(B)  & 4366.00 &  46 & 8.26 & 8.31 & 8.26&  63 & 8.42 & 8.42 & 8.42 & 101 & 8.82 & 8.61 & 8.54  \\
O  II     & 4369.27 &  11 & 8.10 & 8.11 & 8.08&  16 & 8.18 & 8.18 & 8.18 &  24 & 8.44 & 8.40 & 8.32  \\
O  II     & 4395.94 &  30 & 8.57 & 8.60 & 8.56&  36 & 8.56 & 8.56 & 8.56 &     &      &      &       \\
O  II     & 4414.90 &  62 & 8.11 & 8.16 & 8.12&  82 & 8.24 & 8.24 & 8.24 & 157 & 8.91 & 8.66 & 8.59  \\
O  II     & 4416.98 &  46 & 8.14 & 8.18 & 8.14&  68 & 8.36 & 8.36 & 8.36 & 127 & 8.94 & 8.70 & 8.63  \\
O  II     & 4452.38 &  21 & 8.29 & 8.31 & 8.28&  28 & 8.36 & 8.36 & 8.36 &  53 & 8.82 & 8.71 & 8.63  \\
O  II     & 4590.97 &  47 & 8.20 & 8.24 & 8.19&  60 & 8.23 & 8.23 & 8.23 & 109 & 8.80 & 8.58 & 8.48  \\
O  II(B)  & 4596.18 &  39 & 8.12 & 8.14 & 8.10&  65 & 8.36 & 8.36 & 8.36 &  95 & 8.67 & 8.54 & 8.43  \\
O  II     & 4638.86 &  49 & 8.29 & 8.33 & 8.28&  68 & 8.43 & 8.43 & 8.43 & 114 & 8.91 & 8.69 & 8.60  \\
O  II     & 4641.81 &  70 & 8.21 & 8.27 & 8.22&  88 & 8.28 & 8.28 & 8.28 & 162 & 8.90 & 8.61 & 8.53  \\
O  II(B)  & 4650.00 &     &      &      &     &     &      &      &      &     &      &      &       \\
O  II     & 4661.63 &  48 & 8.20 & 8.24 & 8.20&  65 & 8.31 & 8.31 & 8.31 & 115 & 8.83 & 8.61 & 8.53  \\
O  II     & 4673.73 &  16 & 8.36 & 8.37 & 8.34&  22 & 8.42 & 8.42 & 8.42 &  36 & 8.74 & 8.66 & 8.58  \\
O  II     & 4676.23 &  42 & 8.21 & 8.24 & 8.20&  54 & 8.25 & 8.25 & 8.25 &  92 & 8.71 & 8.54 & 8.45  \\
O  II     & 4699.00 &  38 & 8.02 & 8.03 & 8.00&  51 & 8.07 & 8.07 & 8.07 &  75 & 8.37 & 8.32 & 8.21  \\
O  II     & 4705.35 &  33 & 7.99 & 8.01 & 7.97&  44 & 8.05 & 8.05 & 8.05 &  74 & 8.47 & 8.35 & 8.25  \\
O  II     & 4710.00 &     &      &      &     &  19 & 8.44 & 8.44 & 8.44 &  34 & 8.83 & 8.75 & 8.65  \\
Mg II(B)  & 4481.00 & 100 & 7.03 & 7.07 & 7.08&  93 & 7.03 & 7.03 & 7.03 &  96 & 6.88 & 6.84 & 6.93  \\
Si II     & 4128.05 &  24 & 7.28 & 7.34 & 7.37&     &      &      &      &     &      &      &       \\
Si II     & 4130.89 &  24 & 7.04 & 7.08 & 7.12&     &      &      &      &     &      &      &       \\
Si III    & 4552.62 & 114 & 7.17 & 7.30 & 7.26& 129 & 7.22 & 7.22 & 7.22 & 205 & 7.56 & 7.14 & 7.14  \\
Si III    & 4567.84 &  95 & 7.18 & 7.31 & 7.27& 106 & 7.19 & 7.19 & 7.19 & 180 & 7.62 & 7.24 & 7.23  \\
Si III    & 4574.75 &  60 & 7.17 & 7.27 & 7.23&  69 & 7.21 & 7.21 & 7.21 & 115 & 7.54 & 7.27 & 7.25  \\
Si IV     & 4116.10 &     &      &      &     &  28 & 7.20 & 7.20 & 7.20 &  46 & 7.59 & 7.38 & 7.18  \\
Fe III    & 4419.60 &  24 & 7.33 & 7.38 & 7.38&  27 & 7.37 & 7.37 & 7.37 &  35 & 7.32 & 7.26 & 7.29  \\
Fe III    & 4431.02 &  14 & 7.22 & 7.31 & 7.31&  16 & 7.28 & 7.32 & 7.32 &     &      &      &       \\
\\ \hline																																																											     &      & 	   & 
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-042} & \multicolumn{4}{c}{NGC2004-046} &	  \multicolumn{4}{c}{NGC2004-053}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  82 & 7.77 & 7.81 & 7.81 &  29 & 7.45 & 7.44 & 7.47 &  17 & 7.93 & 7.93 & 7.84  \\
C  II(B)  & 4267.00 & 165 & 7.62 & 7.64 & 7.64 &  95 & 7.52 & 7.50 & 7.52 &  76 & 7.93 & 7.89 & 7.83  \\
C  II     & 6578.05 & 147 & 7.91 & 7.96 & 7.96 &  62 & 7.58 & 7.54 & 7.56 &  37 & 7.81 & 7.80 & 7.71  \\
C  II     & 6582.88 & 111 & 7.86 & 7.90 & 7.90 &  48 & 7.61 & 7.58 & 7.60 &  21 & 7.76 & 7.76 & 7.67  \\
%C  III    & 4647.42 &     &      &      &      &  59 & 8.19 & 8.12 & 8.08 & 144 & 8.10 & 7.90 & 8.03  \\
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &      &     &      &      &       \\
N  II     & 3955.85 &     &      &      &      &  13 & 7.43 & 7.41 & 7.44 &     &      &      &       \\
N  II     & 3995.00 &  37 & 6.87 & 6.89 & 6.88 &  81 & 7.59 & 7.52 & 7.54 &  50 & 7.74 & 7.70 & 7.63  \\
N  II     & 4447.03 &     &      &      &      &  42 & 7.51 & 7.47 & 7.49 &     &      &      &       \\
N  II     & 4601.48 &     &      &      &      &     &      &      &      &     &      &      &       \\
N  II     & 4613.86 &     &      &      &      &  33 & 7.88 & 7.83 & 7.86 &     &      &      &       \\
N  II     & 4630.54 &  25 & 6.92 & 6.93 & 6.92 &  68 & 7.69 & 7.61 & 7.64 &  35 & 7.71 & 7.66 & 7.61  \\
N  II     & 4643.08 &     &      &      &      &  34 & 7.61 & 7.58 & 7.61 &  16 & 7.75 & 7.73 & 7.67  \\
O  II(B)  & 3912.00 &  34 & 8.27 & 8.29 & 8.28 &  68 & 8.39 & 8.34 & 8.35 &  50 & 8.38 & 8.34 & 8.29  \\
O  II     & 3945.04 &  17 & 8.09 & 8.10 & 8.09 &  48 & 8.48 & 8.42 & 8.43 &  31 & 8.47 & 8.43 & 8.39  \\
O  II     & 3954.36 &  26 & 8.05 & 8.07 & 8.06 &  60 & 8.33 & 8.26 & 8.27 &  49 & 8.42 & 8.36 & 8.32  \\
O  II     & 3982.71 &     &      &      &      &  44 & 8.43 & 8.38 & 8.39 &  29 & 8.44 & 8.41 & 8.36  \\
O  II(B)  & 4069.00 &  58 & 8.05 & 8.08 & 8.07 & 144 & 8.53 & 8.41 & 8.41 & 145 & 8.65 & 8.52 & 8.49  \\
O  II     & 4072.15 &  36 & 7.91 & 7.95 & 7.93 &  93 & 8.53 & 8.35 & 8.35 &  66 & 8.18 & 8.07 & 8.04  \\
O  II     & 4075.86 &  55 & 8.15 & 8.20 & 8.18 &  98 & 8.40 & 8.22 & 8.22 &  82 & 8.21 & 8.06 & 8.04  \\
O  II     & 4078.84 &  12 & 8.00 & 8.01 & 8.00 &  33 & 8.31 & 8.25 & 8.26 &  40 & 8.70 & 8.61 & 8.57  \\
O  II     & 4132.80 &     &      &      &      &  54 & 8.51 & 8.43 & 8.43 &     &      &      &       \\
O  II     & 4156.53 &     &      &      &      &  16 & 8.35 & 8.33 & 8.34 &     &      &      &       \\
O  II(B)  & 4317.00 &  34 & 8.23 & 8.25 & 8.24 &  75 & 8.66 & 8.53 & 8.54 &  55 & 8.70 & 8.63 & 8.57  \\
O  II     & 4319.63 &  28 & 8.07 & 8.09 & 8.08 &  74 & 8.63 & 8.51 & 8.52 &  60 & 8.77 & 8.69 & 8.62  \\
O  II     & 4325.76 &     &      &      &      &  27 & 8.54 & 8.50 & 8.52 &     &      &      &       \\
O  II     & 4349.43 &     &      &      &      & 120 & 9.07 & 8.82 & 8.83 &     &      &      &       \\
O  II(B)  & 4351.00 &     &      &      &      &  79 & 8.32 & 8.26 & 8.26 &  55 & 8.09 & 8.04 & 8.01  \\
O  II     & 4353.58 &     &      &      &      &     &      &      &      &  12 & 8.20 & 8.18 & 8.16  \\
O  II(B)  & 4366.00 &  33 & 8.13 & 8.17 & 8.15 &  74 & 8.57 & 8.43 & 8.44 &  58 & 8.67 & 8.60 & 8.53  \\
O  II     & 4369.27 &     &      &      &      &     &      &      &      &  12 & 8.22 & 8.22 & 8.17  \\
O  II     & 4395.94 &     &      &      &      &  54 & 8.81 & 8.72 & 8.73 &  30 & 8.51 & 8.48 & 8.45  \\
O  II     & 4414.90 &  47 & 8.04 & 8.07 & 8.06 & 111 & 8.49 & 8.38 & 8.39 &  79 & 8.49 & 8.41 & 8.35  \\
O  II     & 4416.98 &  38 & 8.15 & 8.19 & 8.18 & 100 & 8.70 & 8.57 & 8.58 &  69 & 8.62 & 8.54 & 8.48  \\
O  II     & 4452.38 &  23 & 8.53 & 8.56 & 8.55 &  48 & 8.70 & 8.64 & 8.65 &  25 & 8.65 & 8.63 & 8.56  \\
O  II     & 4590.97 &     &      &      &      &  91 & 8.59 & 8.45 & 8.46 &  69 & 8.45 & 8.35 & 8.31  \\
O  II(B)  & 4596.18 &     &      &      &      &  87 & 8.53 & 8.44 & 8.45 &  59 & 8.42 & 8.36 & 8.30  \\
O  II     & 4638.86 &  42 & 8.36 & 8.39 & 8.38 &  86 & 8.61 & 8.50 & 8.50 &  73 & 8.77 & 8.67 & 8.61  \\
O  II     & 4641.81 &  52 & 8.11 & 8.16 & 8.14 & 118 & 8.60 & 8.42 & 8.43 & 107 & 8.73 & 8.57 & 8.52  \\
O  II(B)  & 4650.00 &     &      &      &      &     &      &      &      &     &      &      &       \\
O  II     & 4661.63 &  36 & 8.16 & 8.19 & 8.18 &  85 & 8.52 & 8.41 & 8.42 &  72 & 8.69 & 8.59 & 8.53  \\
O  II     & 4673.73 &     &      &      &      &  37 & 8.73 & 8.68 & 8.69 &  30 & 9.01 & 8.97 & 8.89  \\
O  II     & 4676.23 &     &      &      &      &  68 & 8.39 & 8.31 & 8.32 &  49 & 8.52 & 8.48 & 8.41  \\
O  II     & 4699.00 &     &      &      &      &  77 & 8.22 & 8.19 & 8.19 &  61 & 8.30 & 8.29 & 8.23  \\
O  II     & 4705.35 &     &      &      &      &  61 & 8.17 & 8.12 & 8.12 &  57 & 8.30 & 8.25 & 8.20  \\
O  II     & 4710.00 &     &      &      &      &  38 & 8.83 & 8.76 & 8.76 &  26 & 8.67 & 8.63 & 8.60  \\
Mg II(B)  & 4481.00 & 134 & 7.09 & 7.13 & 7.14 &  76 & 7.05 & 7.01 & 7.02 &  80 & 7.31 & 7.25 & 7.24  \\
Si II     & 4128.05 &  27 & 7.04 & 7.09 & 7.10 &     &      &      &      &     &      &      &       \\
Si II     & 4130.89 &  41 & 7.17 & 7.25 & 7.26 &     &      &      &      &     &      &      &       \\
Si III    & 4552.62 & 111 & 7.15 & 7.25 & 7.24 & 129 & 7.36 & 7.10 & 7.13 & 103 & 7.37 & 7.13 & 7.09  \\
Si III    & 4567.84 &  83 & 7.04 & 7.13 & 7.12 & 113 & 7.43 & 7.19 & 7.21 &  89 & 7.46 & 7.26 & 7.21  \\
Si III    & 4574.75 &  55 & 7.14 & 7.21 & 7.20 &  79 & 7.50 & 7.30 & 7.33 &  45 & 7.41 & 7.30 & 7.23  \\
Si IV     & 4116.10 &     &      &      &      &  54 & 7.43 & 7.26 & 7.22 & 133 & 7.41 & 6.98 & 7.18  \\
Fe III    & 4419.60 &  22 & 7.17 & 7.21 & 7.20 &     &      &      &      &    &      &      &       \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &    &      &      &       \\
\\ \hline																																																											     &      & 	   & 
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-061} & \multicolumn{4}{c}{NGC2004-064} &	  \multicolumn{4}{c}{NGC2004-070}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  84 & 7.97 & 7.90 & 7.90 &     &      &      &      &     &      &      &       \\
C  II(B)  & 4267.00 & 175 & 7.78 & 7.75 & 7.75 &  94 & 7.50 & 7.48 & 7.49 &  88 & 7.59 & 7.56 & 7.58  \\
C  II     & 6578.05 & 138 & 7.98 & 7.92 & 7.92 &  47 & 7.37 & 7.35 & 7.36 &  67 & 7.75 & 7.67 & 7.68  \\
C  II     & 6582.88 & 110 & 7.97 & 7.92 & 7.92 &  40 & 7.48 & 7.46 & 7.47 &  47 & 7.71 & 7.66 & 7.68  \\
%C  III    & 4647.42 &  10 & 7.77 & 7.75 & 7.78 &  80 & 8.33 & 8.21 & 8.16 &  82 & 8.28 & 8.13 & 8.09  \\
%C  III(B) & 4651.00 &	  &      &      &      &     &      &      &      &     &      &      &       \\
N  II     & 3955.85 &	  &      &      &      &  17 & 7.56 & 7.53 & 7.55 &     &      &      &       \\
N  II     & 3995.00 &  41 & 6.95 & 6.93 & 6.94 &  96 & 7.65 & 7.54 & 7.56 &  82 & 7.70 & 7.58 & 7.59  \\
N  II     & 4447.03 &  18 & 6.99 & 6.98 & 6.99 &  46 & 7.52 & 7.47 & 7.48 &  34 & 7.45 & 7.40 & 7.42  \\
N  II     & 4601.48 &	  &      &      &      &  31 & 7.52 & 7.48 & 7.50 &     &      &      &       \\
N  II     & 4613.86 &	  &      &      &      &     &      &      &      &     &      &      &       \\
N  II     & 4630.54 &  33 & 7.05 & 7.04 & 7.05 &     &      &      &      &  45 & 7.44 & 7.38 & 7.40  \\
N  II     & 4643.08 &	  &      &      &      &  34 & 7.56 & 7.52 & 7.54 &  17 & 7.32 & 7.31 & 7.33  \\
O  II(B)  & 3912.00 &  28 & 8.09 & 8.07 & 8.09 &  27 & 7.70 & 7.68 & 7.68 &     &      &      &       \\
O  II     & 3945.04 &	  &      &      &      &  52 & 8.44 & 8.37 & 8.37 &  53 & 8.55 & 8.45 & 8.45  \\
O  II     & 3954.36 &  36 & 8.27 & 8.24 & 8.26 &  68 & 8.31 & 8.22 & 8.22 &  62 & 8.34 & 8.23 & 8.22  \\
O  II     & 3982.71 &  18 & 8.12 & 8.10 & 8.12 &  54 & 8.48 & 8.41 & 8.41 &  51 & 8.54 & 8.44 & 8.44  \\
O  II(B)  & 4069.00 &  71 & 8.23 & 8.19 & 8.21 & 169 & 8.55 & 8.38 & 8.38 & 180 & 8.84 & 8.56 & 8.55  \\
O  II     & 4072.15 &  54 & 8.36 & 8.30 & 8.32 & 113 & 8.55 & 8.30 & 8.29 & 127 & 9.06 & 8.63 & 8.62  \\
O  II     & 4075.86 &  65 & 8.41 & 8.34 & 8.37 & 112 & 8.32 & 8.09 & 8.08 & 133 & 8.92 & 8.49 & 8.48  \\
O  II     & 4078.84 &  18 & 8.23 & 8.20 & 8.22 &  35 & 8.26 & 8.19 & 8.19 &  51 & 8.70 & 8.54 & 8.53  \\
O  II     & 4132.80 &	  &      &      &      &     &      &      &      &  54 & 8.47 & 8.34 & 8.33  \\
O  II     & 4156.53 &	  &      &      &      &     &      &      &      &     &      &      &       \\
O  II(B)  & 4317.00 &  32 & 8.15 & 8.12 & 8.14 &  88 & 8.65 & 8.49 & 8.49 &  90 & 8.92 & 8.64 & 8.64  \\
O  II     & 4319.63 &  39 & 8.33 & 8.29 & 8.32 & 103 & 8.87 & 8.66 & 8.66 & 103 & 9.16 & 8.81 & 8.81  \\
O  II     & 4325.76 &	  &      &      &      &  43 & 8.82 & 8.73 & 8.74 &  42 & 8.93 & 8.80 & 8.80  \\
O  II     & 4349.43 &	  &      &      &      & 137 & 8.90 & 8.61 & 8.62 & 117 & 9.00 & 8.59 & 8.59  \\
O  II(B)  & 4351.00 &	  &      &      &      &  91 & 8.32 & 8.22 & 8.22 &  86 & 8.33 & 8.21 & 8.20  \\
O  II     & 4353.58 &	  &      &      &      &     &      &      &      &     &      &      &       \\
O  II(B)  & 4366.00 &  30 & 8.05 & 8.02 & 8.04 &  87 & 8.54 & 8.38 & 8.39 &  88 & 8.80 & 8.52 & 8.51  \\
O  II     & 4369.27 &	  &      &      &      &  14 & 8.02 & 8.01 & 8.01 &  25 & 8.36 & 8.32 & 8.31  \\
O  II     & 4395.94 &	  &      &      &      &  35 & 8.35 & 8.30 & 8.30 &  50 & 8.69 & 8.57 & 8.56  \\
O  II     & 4414.90 &  63 & 8.35 & 8.30 & 8.32 & 128 & 8.47 & 8.33 & 8.33 & 131 & 8.69 & 8.46 & 8.46  \\
O  II     & 4416.98 &  53 & 8.49 & 8.44 & 8.46 & 125 & 8.76 & 8.58 & 8.58 & 119 & 8.90 & 8.65 & 8.64  \\
O  II     & 4452.38 &  37 & 8.91 & 8.87 & 8.90 &  49 & 8.61 & 8.55 & 8.55 &  48 & 8.69 & 8.59 & 8.59  \\
O  II     & 4590.97 &	  &      &      &      & 112 & 8.62 & 8.44 & 8.43 &     &      &      &       \\
O  II(B)  & 4596.18 &	  &      &      &      &  91 & 8.42 & 8.32 & 8.31 &     &      &      &       \\
O  II     & 4638.86 &  46 & 8.44 & 8.39 & 8.42 & 107 & 8.67 & 8.51 & 8.51 & 119 & 9.08 & 8.76 & 8.75  \\
O  II     & 4641.81 &  66 & 8.39 & 8.32 & 8.35 & 154 & 8.70 & 8.45 & 8.45 &  95 & 8.26 & 8.06 & 8.05  \\
O  II(B)  & 4650.00 &	  &      &      &      &     &      &      &      &     &      &      &       \\
O  II     & 4661.63 &  44 & 8.33 & 8.28 & 8.31 & 105 & 8.57 & 8.41 & 8.41 &     &      &      &       \\
O  II     & 4673.73 &	  &      &      &      &  40 & 8.69 & 8.63 & 8.63 &     &      &      &       \\
O  II     & 4676.23 &	  &      &      &      &  87 & 8.49 & 8.37 & 8.38 &     &      &      &       \\
O  II     & 4699.00 &	  &      &      &      &  75 & 8.14 & 8.11 & 8.11 &     &      &      &       \\
O  II     & 4705.35 &	  &      &      &      &  74 & 8.23 & 8.15 & 8.15 &     &      &      &       \\
O  II     & 4710.00 &	  &      &      &      &  51 & 8.95 & 8.85 & 8.85 &     &      &      &       \\
Mg II(B)  & 4481.00 & 125 & 7.20 & 7.14 & 7.13 &  90 & 7.12 & 7.06 & 7.08 &  86 & 7.23 & 7.14 & 7.15  \\
Si II     & 4128.05 &  33 & 7.49 & 7.39 & 7.38 &     &      &      &      &     &      &      &       \\
Si II     & 4130.89 &  28 & 7.03 & 6.97 & 6.95 &     &      &      &      &     &      &      &       \\
Si III    & 4552.62 &  99 & 7.22 & 7.10 & 7.12 & 174 & 7.45 & 7.09 & 7.10 & 139 & 7.55 & 7.09 & 7.09  \\
Si III    & 4567.84 &  82 & 7.23 & 7.11 & 7.13 & 152 & 7.51 & 7.18 & 7.19 & 124 & 7.65 & 7.20 & 7.21  \\
Si III    & 4574.75 &  58 & 7.35 & 7.25 & 7.27 &  97 & 7.45 & 7.23 & 7.24 &  81 & 7.60 & 7.27 & 7.28  \\
Si IV     & 4116.10 &	  &      &      &      &  75 & 7.49 & 7.24 & 7.18 &  77 & 7.61 & 7.26 & 7.20  \\
Fe III    & 4419.60 &  30 & 7.53 & 7.44 & 7.44 &     &      &      &      &    &      &      &       \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &    &      &      &       \\
\\ \hline																																																											     &      & 	   & 
\end{tabular}
\begin{tabular}{llcccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-084} & \multicolumn{4}{c}{NGC2004-090} &	  \multicolumn{4}{c}{NGC2004-091}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  36 & 7.71 & 7.68 & 7.71 &     &     &      &      &  60 & 8.02& 8.04& 8.04  \\
C  II(B)  & 4267.00 &  96 & 7.64 & 7.61 & 7.64 &  41 &7.53 & 7.54 & 7.63 & 125 & 7.80& 7.81& 7.80  \\
C  II     & 6578.05 &  76 & 7.85 & 7.77 & 7.80 &     &     &      &      & 100 & 8.04& 8.09& 8.08  \\
C  II     & 6582.88 &  59 & 7.88 & 7.82 & 7.84 &     &     &      &      &  82 & 8.10& 8.14& 8.13  \\
%C  III    & 4647.42 &  73 & 8.25 & 8.14 & 8.09 & 140 &8.05 & 8.19 & 8.11 &  24 & 7.41& 7.43& 7.45  \\
%C  III(B) & 4651.00 &     &      &      &      &     &     &      &      &     &     &     &       \\
N  II     & 3955.85 &     &      &      &      &     &     &      &      &     &     &     &       \\
N  II     & 3995.00 &  35 & 7.00 & 6.98 & 6.99 &  40 &7.59 & 7.62 & 7.72 &  50 & 7.19& 7.21& 7.21  \\
N  II     & 4447.03 &     &      &      &      &  20 &7.43 & 7.45 & 7.51 &  33 & 7.38& 7.40& 7.39  \\
N  II     & 4601.48 &     &      &      &      &     &     &      &      &     &     &     &       \\
N  II     & 4613.86 &  18 & 7.58 & 7.55 & 7.57 &     &     &      &      &  15 & 7.42& 7.43& 7.43  \\
N  II     & 4630.54 &  36 & 7.29 & 7.26 & 7.28 &  30 &7.60 & 7.64 & 7.73 &  34 & 7.19& 7.21& 7.20  \\
N  II     & 4643.08 &  15 & 7.24 & 7.23 & 7.26 &     &     &      &      &  16 & 7.22& 7.22& 7.22  \\
O  II(B)  & 3912.00 &  79 & 8.51 & 8.43 & 8.42 &  45 &8.32 & 8.35 & 8.42 &  66 & 8.37& 8.40& 8.40  \\
O  II     & 3945.04 &  62 & 8.71 & 8.61 & 8.60 &  15 &8.06 & 8.08 & 8.15 &  42 & 8.38& 8.41& 8.41  \\
O  II     & 3954.36 &  75 & 8.55 & 8.43 & 8.42 &  29 &8.08 & 8.11 & 8.18 &  55 & 8.26& 8.29& 8.30  \\
O  II     & 3982.71 &  50 & 8.54 & 8.46 & 8.45 &  22 &8.27 & 8.29 & 8.38 &  33 & 8.25& 8.26& 8.27  \\
O  II(B)  & 4069.00 & 168 & 8.73 & 8.53 & 8.51 & 126 &8.51 & 8.61 & 8.68 & 121 & 8.26& 8.31& 8.31  \\
O  II     & 4072.15 &  93 & 8.48 & 8.25 & 8.23 &  65 &8.18 & 8.29 & 8.36 &  70 & 8.07& 8.12& 8.13  \\
O  II     & 4075.86 & 109 & 8.54 & 8.26 & 8.25 &  66 &8.01 & 8.12 & 8.19 &  92 & 8.22& 8.31& 8.31  \\
O  II     & 4078.84 &  33 & 8.29 & 8.22 & 8.21 &  18 &8.17 & 8.21 & 8.29 &  37 & 8.40& 8.43& 8.43  \\
O  II     & 4132.80 &  54 & 8.47 & 8.37 & 8.36 &  24 &8.13 & 8.15 & 8.22 &     &     &     &       \\
O  II     & 4156.53 &  24 & 8.60 & 8.58 & 8.58 &     &     &      &      &     &     &     &       \\
O  II(B)  & 4317.00 &  85 & 8.83 & 8.62 & 8.61 &  45 &8.58 & 8.62 & 8.72 &  62 & 8.39& 8.43& 8.44  \\
O  II     & 4319.63 &  79 & 8.71 & 8.53 & 8.52 &  40 &8.51 & 8.54 & 8.63 &  53 & 8.22& 8.26& 8.26  \\
O  II     & 4325.76 &  23 & 8.44 & 8.41 & 8.40 &     &     &      &      &  22 & 8.42& 8.44& 8.44  \\
O  II     & 4349.43 &     &      &      &      &     &     &      &      & 120 & 9.02& 9.15& 9.16  \\
O  II(B)  & 4351.00 &  80 & 8.30 & 8.20 & 8.18 &     &     &      &      &  76 & 8.30& 8.33& 8.34  \\
O  II     & 4353.58 &     &      &      &      &     &     &      &      &     &     &     &       \\
O  II(B)  & 4366.00 &  94 & 8.91 & 8.66 & 8.65 &  43 &8.49 & 8.54 & 8.63 &     &     &     &       \\
O  II     & 4369.27 &     &      &      &      &     &     &      &      &     &     &     &       \\
O  II     & 4395.94 &  52 & 8.73 & 8.63 & 8.62 &  24 &8.41 & 8.43 & 8.48 &  35 & 8.42& 8.45& 8.45  \\
O  II     & 4414.90 & 120 & 8.58 & 8.42 & 8.40 &  67 &8.38 & 8.43 & 8.53 & 100 & 8.35& 8.40& 8.40  \\
O  II     & 4416.98 &  99 & 8.66 & 8.50 & 8.49 &  51 &8.43 & 8.48 & 8.57 &  78 & 8.38& 8.43& 8.44  \\
O  II     & 4452.38 &  46 & 8.65 & 8.58 & 8.57 &     &     &      &      &  40 & 8.55& 8.57& 8.58  \\
O  II     & 4590.97 &  98 & 8.67 & 8.46 & 8.45 &  51 &8.22 & 8.28 & 8.36 &  67 & 8.20& 8.24& 8.25  \\
O  II(B)  & 4596.18 &  90 & 8.54 & 8.43 & 8.41 &  43 &8.21 & 8.25 & 8.34 &  62 & 8.20& 8.23& 8.23  \\
O  II     & 4638.86 & 102 & 8.84 & 8.64 & 8.62 &  48 &8.47 & 8.51 & 8.61 &  73 & 8.41& 8.46& 8.46  \\
O  II     & 4641.81 & 132 & 8.77 & 8.49 & 8.48 &     &     &      &      &  98 & 8.30& 8.38& 8.38  \\
O  II(B)  & 4650.00 &     &      &      &      &     &     &      &      &     &     &     &       \\
O  II     & 4661.63 &     &      &      &      &  55 &8.50 & 8.56 & 8.65 &  69 & 8.28& 8.32& 8.33  \\
O  II     & 4673.73 &     &      &      &      &  15 &8.62 & 8.63 & 8.75 &  23 & 8.41& 8.42& 8.43  \\
O  II     & 4676.23 &  42 & 7.96 & 7.91 & 7.90 &  38 &8.39 & 8.41 & 8.51 &  60 & 8.27& 8.31& 8.31  \\
O  II     & 4699.00 &  84 & 8.25 & 8.21 & 8.20 &  48 &8.18 & 8.18 & 8.25 &  55 & 7.99& 8.00& 8.01  \\
O  II     & 4705.35 &  90 & 8.53 & 8.41 & 8.39 &  47 &8.19 & 8.23 & 8.29 &  49 & 7.99& 8.01& 8.01  \\
O  II     & 4710.00 &     &      &      &      &  15 &8.40 & 8.42 & 8.47 &  36 & 8.77& 8.80& 8.81  \\
Mg II(B)  & 4481.00 &  87 & 7.22 & 7.15 & 7.17 &  44 &6.91 & 6.94 & 6.97 &  98 & 7.26& 7.29& 7.29  \\
Si II     & 4128.05 &     &      &      &      &     &     &      &      &     &     &     &       \\
Si II     & 4130.89 &     &      &      &      &     &     &      &      &     &     &     &       \\
Si III    & 4552.62 & 138 & 7.54 & 7.18 & 7.18 &  68 &6.93 & 7.09 & 7.19 & 120 & 7.18& 7.30& 7.30  \\
Si III    & 4567.84 & 118 & 7.57 & 7.23 & 7.23 &  51 &6.94 & 7.05 & 7.15 &  94 & 7.10& 7.21& 7.21  \\
Si III    & 4574.75 &  80 & 7.58 & 7.32 & 7.33 &  23 &6.94 & 7.00 & 7.12 &  63 & 7.19& 7.27& 7.27  \\
Si IV     & 4116.10 &  68 & 7.57 & 7.31 & 7.25 & 101 &6.93 & 7.24 & 7.16 &  44 & 7.16& 7.24& 7.26  \\
Fe III    & 4419.60 &     &      &      &      &     &      &      &      &    &      &      &       \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &    &      &      &       \\
\\ \hline	
\end{tabular}
\begin{tabular}{llcccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC2004-108} & \multicolumn{4}{c}{NGC2004-119}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3)  \\
\\
\hline
\\
C  II     & 3920.68 &  50 & 7.50 & 7.50 & 7.50 &  58 & 7.67 & 7.67 & 7.67  \\
C  II(B)  & 4267.00 & 103 & 7.29 & 7.29 & 7.29 & 123 & 7.48 & 7.48 & 7.48  \\
C  II     & 6578.05 &  86 & 7.63 & 7.63 & 7.63 &  95 & 7.71 & 7.71 & 7.71  \\
C  II     & 6582.88 &  70 & 7.66 & 7.66 & 7.66 &     &      &      &       \\
%C  III    & 4647.42 &  12 & 8.03 & 8.03 & 8.03 &  19 & 7.93 & 7.93 & 7.93  \\
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &       \\
N  II     & 3955.85 &     &      &      &      &   7 & 6.97 & 6.97 & 6.97  \\
N  II     & 3995.00 &  36 & 6.94 & 6.94 & 6.94 &  40 & 6.91 & 6.91 & 6.91  \\
N  II     & 4447.03 &  13 & 6.91 & 6.91 & 6.91 &     &      &      &       \\
N  II     & 4601.48 &     &      &      &      &     &      &      &       \\
N  II     & 4613.86 &     &      &      &      &     &      &      &       \\
N  II     & 4630.54 &  18 & 6.83 & 6.83 & 6.83 &     &      &      &       \\
N  II     & 4643.08 &     &      &      &      &  13 & 6.96 & 6.96 & 6.96  \\
O  II(B)  & 3912.00 &  32 & 8.30 & 8.30 & 8.30 &  50 & 8.39 & 8.39 & 8.39  \\
O  II     & 3945.04 &  20 & 8.27 & 8.27 & 8.27 &  36 & 8.46 & 8.46 & 8.46  \\
O  II     & 3954.36 &  35 & 8.41 & 8.41 & 8.41 &  46 & 8.35 & 8.35 & 8.35  \\
O  II     & 3982.71 &  15 & 8.19 & 8.19 & 8.19 &  25 & 8.23 & 8.23 & 8.23  \\
O  II(B)  & 4069.00 &  63 & 8.20 & 8.20 & 8.20 &  88 & 8.24 & 8.24 & 8.24  \\
O  II     & 4072.15 &  36 & 8.02 & 8.02 & 8.02 &  53 & 8.10 & 8.10 & 8.10  \\
O  II     & 4075.86 &  47 & 8.10 & 8.10 & 8.10 &  67 & 8.20 & 8.20 & 8.20  \\
O  II     & 4078.84 &  12 & 8.05 & 8.05 & 8.05 &  21 & 8.18 & 8.18 & 8.18  \\
O  II     & 4132.80 &  16 & 8.05 & 8.05 & 8.05 &  37 & 8.43 & 8.43 & 8.43  \\
O  II     & 4156.53 &     &      &      &      &     &      &      &       \\
O  II(B)  & 4317.00 &  32 & 8.27 & 8.27 & 8.27 &  63 & 8.69 & 8.69 & 8.69  \\
O  II     & 4319.63 &  35 & 8.36 & 8.36 & 8.36 &  60 & 8.62 & 8.62 & 8.62  \\
O  II     & 4325.76 &     &      &      &      &  21 & 8.54 & 8.54 & 8.54  \\
O  II     & 4349.43 &  35 & 8.21 & 8.21 & 8.21 &  63 & 8.40 & 8.40 & 8.40  \\
O  II(B)  & 4351.00 &  24 & 8.13 & 8.13 & 8.13 &  38 & 8.08 & 8.08 & 8.08  \\
O  II     & 4353.58 &     &      &      &      &     &      &      &       \\
O  II(B)  & 4366.00 &  27 & 8.09 & 8.09 & 8.09 &  49 & 8.34 & 8.34 & 8.34  \\
O  II     & 4369.27 &     &      &      &      &  15 & 8.27 & 8.27 & 8.27  \\
O  II     & 4395.94 &  21 & 8.57 & 8.57 & 8.57 &  43 & 8.89 & 8.89 & 8.89  \\
O  II     & 4414.90 &  52 & 8.22 & 8.22 & 8.22 &  65 & 8.17 & 8.17 & 8.17  \\
O  II     & 4416.98 &  46 & 8.42 & 8.42 & 8.42 &     &      &      &       \\
O  II     & 4452.38 &  15 & 8.30 & 8.30 & 8.30 &  33 & 8.62 & 8.62 & 8.62  \\
O  II     & 4590.97 &  29 & 8.11 & 8.11 & 8.11 &  46 & 8.18 & 8.18 & 8.18  \\
O  II(B)  & 4596.18 &  32 & 8.27 & 8.27 & 8.27 &  59 & 8.47 & 8.47 & 8.47  \\
O  II     & 4638.86 &  35 & 8.30 & 8.30 & 8.30 &  52 & 8.36 & 8.36 & 8.36  \\
O  II     & 4641.81 &  47 & 8.15 & 8.15 & 8.15 &  66 & 8.17 & 8.17 & 8.17  \\
O  II(B)  & 4650.00 &     &      &      &      &     &      &      &       \\
O  II     & 4661.63 &  35 & 8.24 & 8.24 & 8.24 &  53 & 8.31 & 8.31 & 8.31  \\
O  II     & 4673.73 &  11 & 8.38 & 8.38 & 8.38 &  18 & 8.43 & 8.43 & 8.43  \\
O  II     & 4676.23 &  26 & 8.12 & 8.12 & 8.12 &  46 & 8.29 & 8.29 & 8.29  \\
O  II     & 4699.00 &  24 & 7.97 & 7.97 & 7.97 &  40 & 8.03 & 8.03 & 8.03  \\
O  II     & 4705.35 &  30 & 8.18 & 8.18 & 8.18 &  38 & 8.08 & 8.08 & 8.08  \\
O  II     & 4710.00 &  13 & 8.63 & 8.63 & 8.63 &  21 & 8.68 & 8.68 & 8.68  \\
Mg II(B)  & 4481.00 &  98 & 6.99 & 6.99 & 6.99 & 108 & 7.17 & 7.17 & 7.17  \\
Si II     & 4128.05 &  20 & 7.15 & 7.15 & 7.15 &  19 & 7.20 & 7.20 & 7.20  \\
Si II     & 4130.89 &  18 & 6.81 & 6.81 & 6.81 &  22 & 7.07 & 7.07 & 7.07  \\
Si III    & 4552.62 &  76 & 6.95 & 6.95 & 6.95 & 100 & 7.09 & 7.09 & 7.09  \\
Si III    & 4567.84 &  62 & 6.97 & 6.97 & 6.97 &  85 & 7.13 & 7.13 & 7.13  \\
Si III    & 4574.75 &  39 & 7.02 & 7.02 & 7.02 &  58 & 7.21 & 7.21 & 7.21  \\
Si IV     & 4116.10 &     &      &      &      &     &      &      &       \\
Fe III    & 4419.60 &  19 & 7.35 & 7.35 & 7.35 &  22 & 7.34 & 7.34 & 7.34  \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &       \\
\\ \hline																																																											     &      & 	   & 
\end{tabular}
\begin{tabular}{llcccccccccccc} 
\hline 
\hline\\
          &          & \multicolumn{4}{c}{NGC330-002} & \multicolumn{4}{c}{NGC330-003} & \multicolumn{4}{c}{NGC330-004}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  33 & 7.01 & 7.02& 7.02 &  75 & 7.36 & 7.33 & 7.32 & 31& 6.87 & 6.87 & 6.87 \\   
C  II(B)  & 4267.00 &  82 & 7.08 & 7.09& 7.09 & 134 & 7.28 & 7.25 & 7.25 & 62& 6.84 & 6.84 & 6.84 \\ 
C  II     & 6578.05 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
C  II     & 6582.88 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
%C  III    & 4647.42 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
%C  III(B) & 4651.00 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
N  II     & 3955.85 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
N  II     & 3995.00 &  56 & 7.45 & 7.48& 7.49 & 150 & 7.73 & 7.64 & 7.62 &146& 7.75 & 7.75 & 7.75 \\ 
N  II     & 4447.03 &  23 & 7.69 & 7.71& 7.70 &  68 & 7.79 & 7.75 & 7.74 & 64& 7.80 & 7.80 & 7.80 \\ 
N  II     & 4601.48 &  18 & 7.60 & 7.62& 7.61 &  52 & 7.70 & 7.67 & 7.67 & 64& 7.87 & 7.87 & 7.87 \\ 
N  II     & 4613.86 &  11 & 7.60 & 7.61& 7.59 &  34 & 7.69 & 7.67 & 7.67 & 41& 7.85 & 7.85 & 7.85 \\ 
N  II     & 4630.54 &  36 & 7.54 & 7.56& 7.56 & 118 & 7.75 & 7.68 & 7.67 &126& 7.86 & 7.86 & 7.86 \\ 
N  II     & 4643.08 &  18 & 7.64 & 7.65& 7.64 &  66 & 7.84 & 7.80 & 7.80 & 70& 7.91 & 7.91 & 7.91 \\ 
O  II(B)  & 3912.00 &     &      &     &      &  27 & 8.16 & 8.12 & 8.12 &   &      &      &      \\ 
O  II     & 3945.04 &     &      &     &      &  19 & 8.15 & 8.13 & 8.13 &   &      &      &      \\ 
O  II     & 3954.36 &  14 & 8.33 & 8.35& 8.34 &  18 & 7.80 & 7.78 & 7.78 & 15& 7.79 & 7.79 & 7.79 \\ 
O  II     & 3982.71 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II(B)  & 4069.00 &  12 & 7.86 & 7.87& 7.86 &  61 & 8.04 & 7.98 & 7.98 & 36& 7.81 & 7.81 & 7.81 \\ 
O  II     & 4072.15 &  14 & 8.00 & 8.02& 8.01 &  56 & 8.08 & 7.99 & 7.99 & 32& 7.81 & 7.81 & 7.81 \\ 
O  II     & 4075.86 &  15 & 7.89 & 7.92& 7.91 &  70 & 8.07 & 7.98 & 7.97 & 38& 7.75 & 7.75 & 7.75 \\ 
O  II     & 4078.84 &   3 & 8.00 & 8.01& 7.99 &   8 & 7.80 & 7.77 & 7.78 &   &      &      &      \\ 
O  II     & 4132.80 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II     & 4156.53 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II(B)  & 4317.00 &   9 & 8.08 & 8.09& 8.06 &  43 & 8.31 & 8.27 & 8.26 & 19& 7.89 & 7.89 & 7.89 \\ 
O  II     & 4319.63 &  10 & 8.16 & 8.17& 8.15 &  46 & 8.35 & 8.30 & 8.30 & 23& 7.98 & 7.98 & 7.98 \\ 
O  II     & 4325.76 &     &      &     &      &   6 & 7.97 & 7.96 & 7.96 &   &      &      &      \\ 
O  II     & 4349.43 &  11 & 7.88 & 7.88& 7.86 &  71 & 8.29 & 8.23 & 8.22 & 35& 7.88 & 7.88 & 7.88 \\ 
O  II(B)  & 4351.00 &     &      &     &      &  22 & 7.85 & 7.83 & 7.83 &   &      &      &      \\ 
O  II     & 4353.58 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II(B)  & 4366.00 &     &      &     &      &  46 & 8.28 & 8.23 & 8.23 & 19& 7.82 & 7.82 & 7.82 \\ 
O  II     & 4369.27 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II     & 4395.94 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II     & 4414.90 &  13 & 7.85 & 7.86& 7.86 &  70 & 8.19 & 8.10 & 8.10 & 41& 7.89 & 7.89 & 7.89 \\ 
O  II     & 4416.98 &  12 & 8.05 & 8.07& 8.06 &  49 & 8.18 & 8.11 & 8.11 & 31& 7.95 & 7.95 & 7.95 \\ 
O  II     & 4452.38 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II     & 4590.97 &     &      &     &      &  33 & 8.04 & 8.00 & 8.00 &   &      &      &      \\ 
O  II(B)  & 4596.18 &     &      &     &      &  26 & 8.00 & 7.97 & 7.98 &   &      &      &      \\ 
O  II     & 4638.86 &   5 & 7.82 & 7.83& 7.81 &  43 & 8.20 & 8.15 & 8.15 & 19& 7.83 & 7.83 & 7.83 \\ 
O  II     & 4641.81 &  13 & 7.88 & 7.89& 7.88 &  82 & 8.22 & 8.15 & 8.14 & 40& 7.84 & 7.84 & 7.84 \\ 
O  II(B)  & 4650.00 &     &      &     &      & 173 & 8.32 & 8.24 & 8.23 & 79& 7.87 & 7.87 & 7.87 \\ 
O  II     & 4661.63 &   8 & 7.94 & 7.95& 7.93 &  50 & 8.23 & 8.17 & 8.17 & 24& 7.89 & 7.89 & 7.89 \\ 
O  II     & 4673.73 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
O  II     & 4676.23 &   8 & 8.07 & 8.08& 8.06 &  43 & 8.26 & 8.21 & 8.21 & 17& 7.83 & 7.83 & 7.83 \\ 
O  II     & 4699.00 &     &      &     &      &  17 & 7.87 & 7.86 & 7.87 &   &      &      &      \\ 
O  II     & 4705.35 &     &      &     &      &  27 & 8.09 & 8.05 & 8.06 &   &      &      &      \\ 
O  II     & 4710.00 &     &      &     &      &     &      &      &      &   &      &      &      \\ 
Mg II(B)  & 4481.00 & 175 & 6.55 & 6.57& 6.60 & 131 & 6.82 & 6.80 & 6.79 &128& 6.73 & 6.73 & 6.73 \\ 
Si II     & 4128.05 &  75 & 6.80 & 6.82& 6.86 &  41 & 6.91 & 6.87 & 6.85 & 40& 6.81 & 6.81 & 6.81 \\ 
Si II     & 4130.89 &  85 & 6.68 & 6.71& 6.75 &  52 & 6.87 & 6.82 & 6.80 & 48& 6.71 & 6.71 & 6.71 \\ 
Si III    & 4552.62 &  66 & 6.79 & 6.83& 6.84 & 185 & 6.94 & 6.79 & 6.77 &150& 6.82 & 6.82 & 6.82 \\
Si III    & 4567.84 &  47 & 6.77 & 6.81& 6.82 & 146 & 6.96 & 6.82 & 6.81 &114& 6.82 & 6.82 & 6.82 \\
Si III    & 4574.75 &  21 & 6.77 & 6.79& 6.79 &  77 & 6.95 & 6.86 & 6.85 & 56& 6.81 & 6.81 & 6.81 \\
Si IV     & 4116.10 &     &      &     &      &     &      &      &      &   &      &      &      \\
Fe III    & 4419.60 &  12 & 6.70 & 6.71& 6.70 &  29 & 6.90 & 6.88 & 6.87 & 24& 6.83 & 6.83 & 6.83 \\
Fe III    & 4431.02 &     &      &     &      &     &      &      &      &   &      &      &      \\								    
\\ \hline																															   
\end{tabular}
\begin{tabular}{llccccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-005} & \multicolumn{4}{c}{NGC330-009} & \multicolumn{4}{c}{NGC330-010}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 & 17 & 6.88 & 6.88 & 6.88& 27 & 7.14 & 7.22 & 7.24 &  29 & 7.09& 7.20 & 7.21 \\   
C  II(B)  & 4267.00 & 33 & 6.77 & 6.77 & 6.77& 48 & 6.99 & 7.04 & 7.05 &  64 & 7.07& 7.15 & 7.17 \\ 
C  II     & 6578.05 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
C  II     & 6582.88 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
%C  III    & 4647.42 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
%C  III(B) & 4651.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
N  II     & 3955.85 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
N  II     & 3995.00 & 25 & 7.41 & 7.41 & 7.41& 16 & 7.11 & 7.17 & 7.19 &  16 & 6.96& 7.04 & 7.06 \\ 
N  II     & 4447.03 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
N  II     & 4601.48 &  7 & 7.51 & 7.51 & 7.51&    &     &      &      &     &    &      &      \\ 
N  II     & 4613.86 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
N  II     & 4630.54 & 13 & 7.42 & 7.42 & 7.42&  8 & 7.16 & 7.19 & 7.21 &  10 & 7.14& 7.19 & 7.21 \\ 
N  II     & 4643.08 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 3912.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 3945.04 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 3954.36 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 3982.71 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4069.00 &    &     &      &     &  6 & 7.98 & 8.02 & 8.05 &     &    &      &      \\ 
O  II     & 4072.15 &    &     &      &     &  9 & 8.31 & 8.41 & 8.44 &   4 & 7.65& 7.72 & 7.75 \\ 
O  II     & 4075.86 &  5 & 7.83 & 7.83 & 7.83& 11 & 8.29 & 8.39 & 8.42 &   5 & 7.59& 7.67 & 7.69 \\ 
O  II     & 4078.84 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4132.80 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4156.53 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4317.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4319.63 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4325.76 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4349.43 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4351.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4353.58 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4366.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4369.27 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4395.94 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4414.90 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4416.98 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4452.38 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4590.97 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4596.18 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4638.86 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4641.81 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II(B)  & 4650.00 &  8 & 7.82 & 7.82 & 7.82&    &     &      &      &   8 & 7.63& 7.68 & 7.70 \\ 
O  II     & 4661.63 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4673.73 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4676.23 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4699.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4705.35 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
O  II     & 4710.00 &    &     &      &     &    &     &      &      &     &    &      &      \\ 
Mg II(B)  & 4481.00 &193 & 6.58 & 6.58 & 6.58&202 & 6.57 & 6.67 & 6.66 & 161 & 6.52& 6.64 & 6.63 \\ 
Si II     & 4128.05 & 74 & 6.84 & 6.84 & 6.84& 68 & 6.67 & 6.87 & 6.87 &  54 & 6.65& 6.92 & 6.90 \\ 
Si II     & 4130.89 & 78 & 6.68 & 6.68 & 6.68& 74 & 6.54 & 6.75 & 6.74 &  56 & 6.49& 6.73 & 6.72 \\ 
Si III    & 4552.62 & 27 & 6.82 & 6.82 & 6.82& 24 & 6.69 & 6.84 & 6.86 &  29 & 6.66& 6.87 & 6.90 \\
Si III    & 4567.84 & 18 & 6.79 & 6.79 & 6.79& 15 & 6.62 & 6.73 & 6.76 &  20 & 6.64& 6.81 & 6.84 \\
Si III    & 4574.75 &  9 & 6.81 & 6.81 & 6.81&    &     &      &      &   9 & 6.65& 6.77 & 6.79 \\
Si IV     & 4116.10 &    &     &      &     &    &     &      &      &     &    &      &      \\
Fe III    & 4419.60 &    &     &      &     &	 &     &      &      &     &	&      &      \\
Fe III    & 4431.02 &    &     &      &     &	 &     &      &      &     &	&      &      \\								
\\ \hline				     																											   
\end{tabular}
\begin{tabular}{llccccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-014} & \multicolumn{4}{c}{NGC330-016} & \multicolumn{4}{c}{NGC330-017}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &      &       &     &      & 22 & 7.01 & 7.12 & 7.12 &  34 & 7.20 & 7.20 &  7.20 \\   
C  II(B)  & 4267.00 &   67 & 6.93  & 6.93& 6.94 & 69 & 7.24 & 7.36 & 7.36 &  75 & 7.07 & 7.07 &  7.07 \\ 
C  II     & 6578.05 &      &       &     &      &    &      &      &      &  59 & 7.24 & 7.24 &  7.24 \\ 
C  II     & 6582.88 &      &       &     &      &    &      &      &      &  46 & 7.27 & 7.27 &  7.27 \\ 
%C  III    & 4647.42 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
%C  III(B) & 4651.00 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
N  II     & 3955.85 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
N  II     & 3995.00 &  157 & 7.53  & 7.45& 7.47 & 15 & 7.08 & 7.17 & 7.18 &  49 & 7.04 & 7.04 &  7.04 \\ 
N  II     & 4447.03 &   69 & 7.57  & 7.53& 7.54 &    &      &      &      &  24 & 7.12 & 7.12 &  7.12 \\ 
N  II     & 4601.48 &   64 & 7.64  & 7.61& 7.61 &    &      &      &      &  20 & 7.18 & 7.18 &  7.18 \\ 
N  II     & 4613.86 &   35 & 7.53  & 7.52& 7.52 &    &      &      &      &  16 & 7.28 & 7.28 &  7.28 \\ 
N  II     & 4630.54 &  113 & 7.50  & 7.45& 7.46 &    &      &      &      &  39 & 7.12 & 7.12 &  7.12 \\ 
N  II     & 4643.08 &      &       &     &      &    &      &      &      &  20 & 7.15 & 7.15 &  7.15 \\ 
O  II(B)  & 3912.00 &   40 & 8.04  & 8.01& 8.00 &    &      &      &      &  28 & 7.99 & 7.99 &  7.99 \\ 
O  II     & 3945.04 &   38 & 8.24  & 8.22& 8.21 &    &      &      &      &  11 & 7.70 & 7.70 &  7.70 \\ 
O  II     & 3954.36 &      &       &     &      &    &      &      &      &  21 & 7.75 & 7.75 &  7.75 \\ 
O  II     & 3982.71 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II(B)  & 4069.00 &  129 & 8.24  & 8.17& 8.16 &  5 & 7.83 & 7.87 & 7.89 &  54 & 7.84 & 7.84 &  7.84 \\ 
O  II     & 4072.15 &  101 & 8.17  & 8.07& 8.06 &    &      &      &      &  26 & 7.50 & 7.50 &  7.50 \\ 
O  II     & 4075.86 &  115 & 8.10  & 7.99& 7.98 &  8 & 8.10 & 8.24 & 8.25 &  36 & 7.58 & 7.58 &  7.58 \\ 
O  II     & 4078.84 &   24 & 8.07  & 8.03& 8.02 &    &      &      &      &  11 & 7.79 & 7.79 &  7.79 \\ 
O  II     & 4132.80 &   31 & 8.07  & 8.03& 8.02 &    &      &      &      &  15 & 7.82 & 7.82 &  7.82 \\ 
O  II     & 4156.53 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II(B)  & 4317.00 &   70 & 8.32  & 8.26& 8.25 &    &      &      &      &  17 & 7.56 & 7.56 &  7.56 \\ 
O  II     & 4319.63 &   78 & 8.39  & 8.33& 8.32 &    &      &      &      &  23 & 7.75 & 7.75 &  7.75 \\ 
O  II     & 4325.76 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II     & 4349.43 &      &       &     &      &    &      &      &      &  34 & 7.75 & 7.75 &  7.75 \\ 
O  II(B)  & 4351.00 &      &       &     &      &    &      &      &      &  19 & 7.59 & 7.59 &  7.59 \\ 
O  II     & 4353.58 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II(B)  & 4366.00 &   70 & 8.24  & 8.18& 8.17 &    &      &      &      &  17 & 7.51 & 7.51 &  7.51 \\ 
O  II     & 4369.27 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II     & 4395.94 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II     & 4414.90 &   99 & 8.10  & 8.02& 8.02 &    &      &      &      &  25 & 7.41 & 7.41 &  7.41 \\ 
O  II     & 4416.98 &   63 & 8.02  & 7.97& 7.96 &    &      &      &      &  22 & 7.60 & 7.60 &  7.60 \\ 
O  II     & 4452.38 &   34 & 8.41  & 8.37& 8.36 &    &      &      &      &     &      &      &       \\ 
O  II     & 4590.97 &   71 & 8.19  & 8.13& 8.11 &    &      &      &      &  16 & 7.45 & 7.45 &  7.45 \\ 
O  II(B)  & 4596.18 &   62 & 8.22  & 8.17& 8.14 &    &      &      &      &  18 & 7.63 & 7.63 &  7.63 \\ 
O  II     & 4638.86 &   82 & 8.31  & 8.25& 8.24 &    &      &      &      &  21 & 7.63 & 7.63 &  7.63 \\ 
O  II     & 4641.81 &      &       &     &      &    &      &      &      &  35 & 7.59 & 7.59 &  7.59 \\ 
O  II(B)  & 4650.00 &      &       &     &      &    &      &      &      &  60 & 7.51 & 7.51 &  7.51 \\ 
O  II     & 4661.63 &   85 & 8.26  & 8.21& 8.20 &    &      &      &      &  20 & 7.56 & 7.56 &  7.56 \\ 
O  II     & 4673.73 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
O  II     & 4676.23 &   69 & 8.25  & 8.20& 8.19 &    &      &      &      &  21 & 7.69 & 7.69 &  7.69 \\ 
O  II     & 4699.00 &   31 & 7.87  & 7.86& 7.84 &    &      &      &      &  13 & 7.45 & 7.45 &  7.45 \\ 
O  II     & 4705.35 &   43 & 8.02  & 7.99& 7.97 &    &      &      &      &  17 & 7.60 & 7.60 &  7.60 \\ 
O  II     & 4710.00 &      &       &     &      &    &      &      &      &     &      &      &       \\ 
Mg II(B)  & 4481.00 &   92 & 6.72 1& 6.70& 6.72 &200 & 6.57 & 6.77 & 6.69 &  47 & 6.47 & 6.47 &  6.47 \\ 
Si II     & 4128.05 &      &       &     &      & 64 & 6.63 & 7.02 & 6.90 &     &      &      &       \\ 
Si II     & 4130.89 &      &       &     &      & 65 & 6.46 & 6.80 & 6.69 &     &      &      &       \\ 
Si III    & 4552.62 &  247 & 6.94  & 6.77& 6.78 & 22 & 6.63 & 6.86 & 6.84 &  77 & 6.75 & 6.75 &  6.75 \\
Si III    & 4567.84 &  200 & 6.97  & 6.82& 6.83 & 15 & 6.60 & 6.78 & 6.78 &  61 & 6.72 & 6.72 &  6.72 \\
Si III    & 4574.75 &  107 & 6.96  & 6.88& 6.88 &    &      &      &      &  37 & 6.74 & 6.74 &  6.74 \\
Si IV     & 4116.10 &   29 & 6.96  & 6.89& 6.83 &    &      &      &      &     &      &      &       \\
Fe III    & 4419.60 &      &       &     &      &    &      &      &      &  14 & 6.90 & 6.90 &  6.90\\
Fe III    & 4431.02 &      &       &     &      &    &      &      &      &     &      &      &      \\								    
\\ \hline																															   
\end{tabular}
\begin{tabular}{llccccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-018} & \multicolumn{4}{c}{NGC330-020} & \multicolumn{4}{c}{NGC330-022}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  57 & 7.37 & 7.37 & 7.37 &  27 & 7.04 & 6.95 & 6.95 &  37 & 7.03 & 7.09 & 7.12 \\   
C  II(B)  & 4267.00 & 103 & 7.17 & 7.17 & 7.17 &  77 & 7.14 & 7.06 & 7.05 &  95 & 7.10 & 7.13 & 7.14 \\ 
C  II     & 6578.05 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
C  II     & 6582.88 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
%C  III    & 4647.42 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
%C  III(B) & 4651.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
N  II     & 3955.85 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
N  II     & 3995.00 &  50 & 7.31 & 7.31 & 7.31 &  23 & 7.08 & 6.96 & 6.93 &  51 & 7.19 & 7.31 & 7.30 \\ 
N  II     & 4447.03 &     &      &      &      &     &      &      &      &  16 & 7.13 & 7.17 & 7.12 \\ 
N  II     & 4601.48 &     &      &      &      &     &      &      &      &  17 & 7.30 & 7.35 & 7.30 \\ 
N  II     & 4613.86 &     &      &      &      &     &      &      &      &  14 & 7.39 & 7.44 & 7.39 \\ 
N  II     & 4630.54 &  27 & 7.18 & 7.18 & 7.18 &  16 & 7.23 & 7.15 & 7.10 &  32 & 7.19 & 7.27 & 7.23 \\ 
N  II     & 4643.08 &     &      &      &      &     &      &      &      &  19 & 7.35 & 7.40 & 7.35 \\ 
O  II(B)  & 3912.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 3945.04 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 3954.36 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 3982.71 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4069.00 &  35 & 8.13 & 8.13 & 8.13 &  17 & 8.15 & 8.05 & 7.96 &  26 & 7.77 & 7.83 & 7.74 \\ 
O  II     & 4072.15 &  22 & 7.99 & 7.99 & 7.99 &  11 & 8.04 & 7.90 & 7.85 &  20 & 7.75 & 7.86 & 7.78 \\ 
O  II     & 4075.86 &  30 & 8.09 & 8.09 & 8.09 &  14 & 8.04 & 7.88 & 7.84 &  28 & 7.81 & 7.95 & 7.88 \\ 
O  II     & 4078.84 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4132.80 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4156.53 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4317.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4319.63 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4325.76 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4349.43 &  18 & 7.90 & 7.90 & 7.90 &     &      &      &      &  18 & 7.75 & 7.81 & 7.71 \\ 
O  II(B)  & 4351.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4353.58 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4366.00 &     &      &      &      &     &      &      &      &  14 & 7.80 & 7.86 & 7.78 \\ 
O  II     & 4369.27 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4395.94 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4414.90 &  27 & 8.05 & 8.05 & 8.05 &     &      &      &      &     &      &      &      \\ 
O  II     & 4416.98 &  24 & 8.26 & 8.26 & 8.26 &     &      &      &      &     &      &      &      \\ 
O  II     & 4452.38 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4590.97 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II(B)  & 4596.18 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4638.86 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4641.81 &     &      &      &      &     &      &      &      &  21 & 7.69 & 7.78 & 7.69 \\ 
O  II(B)  & 4650.00 &  45 & 7.94 & 7.94 & 7.94 &  15 & 7.72 & 7.64 & 7.55 &  41 & 7.71 & 7.79 & 7.70 \\ 
O  II     & 4661.63 &     &      &      &      &     &      &      &      &  14 & 7.80 & 7.85 & 7.76 \\ 
O  II     & 4673.73 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4676.23 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4699.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4705.35 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
O  II     & 4710.00 &     &      &      &      &     &      &      &      &     &      &      &      \\ 
Mg II(B)  & 4481.00 & 108 & 6.61 & 6.61 & 6.61 & 134 & 6.73 & 6.55 & 6.64 & 110 & 6.64 & 6.73 & 6.85 \\ 
Si II     & 4128.05 &  31 & 6.75 & 6.75 & 6.75 &  47 & 7.18 & 6.76 & 6.92 &  24 & 6.57 & 6.69 & 6.84 \\ 
Si II     & 4130.89 &  41 & 6.74 & 6.74 & 6.74 &  48 & 6.92 & 6.56 & 6.72 &  30 & 6.50 & 6.63 & 6.80 \\ 
Si III    & 4552.62 &  64 & 6.81 & 6.81 & 6.81 &  44 & 7.07 & 6.72 & 6.77 &  66 & 6.60 & 6.89 & 6.95 \\
Si III    & 4567.84 &  49 & 6.80 & 6.80 & 6.80 &  37 & 7.14 & 6.82 & 6.85 &  46 & 6.54 & 6.76 & 6.79 \\
Si III    & 4574.75 &  26 & 6.80 & 6.80 & 6.80 &  20 & 7.11 & 6.88 & 6.88 &  25 & 6.60 & 6.75 & 6.74 \\
Si IV     & 4116.10 &     &      &      &      &     &      &      &      &     &      &      &      \\
Fe III    & 4419.60 &  23 & 7.15 & 7.15 & 7.15 &     &      &      &      &   &      &      &      \\
Fe III    & 4431.02 &     &      &      &      &     &      &      &      &   &      &      &      \\								    
\\ \hline																															   
\end{tabular}
\begin{tabular}{llccccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-026} & \multicolumn{4}{c}{NGC330-027} & \multicolumn{4}{c}{NGC330-032}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &  39 & 7.33& 7.33 & 7.33 &     &	   &	  &	 &    &      &      &	   \\	
C  II(B)  & 4267.00 &  97 & 7.3 & 7.30 & 7.30 &   82& 7.13 & 7.13 & 7.13 &  34& 7.16 & 7.16 & 7.16 \\ 
C  II     & 6578.05 &  80 & 7.47& 7.47 & 7.47 &     &	   &	  &	 &    &      &      &	   \\ 
C  II     & 6582.88 &  64 & 7.5 & 7.50 & 7.50 &     &	   &	  &	 &  22& 7.44 & 7.44 & 7.44 \\ 
%C  III    & 4647.42 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
%C  III(B) & 4651.00 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
N  II     & 3955.85 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
N  II     & 3995.00 &  78 & 7.45& 7.45 & 7.45 &  10 & 7.43 & 7.38 & 7.38 &  43& 7.33 & 7.33 & 7.33 \\ 
N  II     & 4447.03 &     &     &      &      &     &	   &	  &	 &  24& 7.38 & 7.38 & 7.38 \\ 
N  II     & 4601.48 &  22 & 7.22& 7.22 & 7.22 &     &	   &	  &	 &    &      &      &	   \\ 
N  II     & 4613.86 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
N  II     & 4630.54 &  34 & 7.01& 7.01 & 7.01 &   81& 7.47 & 7.43 & 7.43 &  31& 7.40 & 7.40 & 7.40 \\ 
N  II     & 4643.08 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II(B)  & 3912.00 &     &     &      &      &     &	   &	  &	 &  26& 7.78 & 7.78 & 7.78 \\ 
O  II     & 3945.04 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 3954.36 &     &     &      &      &     &	   &	  &	 &  3 & 7.92 & 7.92 & 7.92 \\ 
O  II     & 3982.71 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II(B)  & 4069.00 &  44 & 7.61& 7.61 & 7.61 &  141& 8.46 & 8.42 & 8.41 &  4 & 7.42 & 7.42 & 7.42 \\ 
O  II     & 4072.15 &  32 & 7.6 & 7.60 & 7.60 &   95& 8.39 & 8.31 & 8.30 &  53& 7.80 & 7.80 & 7.80 \\ 
O  II     & 4075.86 &  44 & 7.7 & 7.70 & 7.70 &  104& 8.32 & 8.23 & 8.23 &  72& 7.93 & 7.93 & 7.93 \\ 
O  II     & 4078.84 &     &     &      &      &     &	   &	  &	 &  3 & 8.29 & 8.29 & 8.29 \\ 
O  II     & 4132.80 &     &     &      &      &     &	   &	  &	 &  16& 7.66 & 7.66 & 7.66 \\ 
O  II     & 4156.53 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II(B)  & 4317.00 &     &     &      &      &     &	   &	  &	 &  35& 8.00 & 8.00 & 8.00 \\ 
O  II     & 4319.63 &     &     &      &      &     &	   &	  &	 &  4 & 8.09 & 8.09 & 8.09 \\ 
O  II     & 4325.76 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 4349.43 &     &     &      &      &     &	   &	  &	 &  65& 8.24 & 8.24 & 8.24 \\ 
O  II(B)  & 4351.00 &     &     &      &      &     &	   &	  &	 &  39& 7.70 & 7.70 & 7.70 \\ 
O  II     & 4353.58 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II(B)  & 4366.00 &     &     &      &      &     &	   &	  &	 &  37& 7.98 & 7.98 & 7.98 \\ 
O  II     & 4369.27 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 4395.94 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 4414.90 &     &     &      &      &     &	   &	  &	 &  56& 7.91 & 7.91 & 7.91 \\ 
O  II     & 4416.98 &     &     &      &      &     &	   &	  &	 &  47& 8.04 & 8.04 & 8.04 \\ 
O  II     & 4452.38 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 4590.97 &     &     &      &      &   54& 8.06 & 8.03 & 8.02 &  36& 7.74 & 7.74 & 7.74 \\ 
O  II(B)  & 4596.18 &     &     &      &      &   52& 8.13 & 8.11 & 8.10 &  33& 7.82 & 7.82 & 7.82 \\ 
O  II     & 4638.86 &  38 & 8.02& 8.02 & 8.02 &     &	   &	  &	 &  41& 8.00 & 8.00 & 8.00 \\ 
O  II     & 4641.81 &     &     &      &      &     &	   &	  &	 &  64& 7.95 & 7.95 & 7.95 \\ 
O  II(B)  & 4650.00 &  87 & 7.74& 7.74 & 7.74 &  218& 8.36 & 8.29 & 8.28 &    &      &      &	   \\ 
O  II     & 4661.63 &  30 & 7.76& 7.76 & 7.76 &   79& 8.34 & 8.30 & 8.29 &  46& 8.02 & 8.02 & 8.02 \\ 
O  II     & 4673.73 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
O  II     & 4676.23 &     &     &      &      &   88& 8.59 & 8.53 & 8.52 &  39& 8.00 & 8.00 & 8.00 \\ 
O  II     & 4699.00 &     &     &      &      &     &	   &	  &	 &  37& 7.82 & 7.82 & 7.82 \\ 
O  II     & 4705.35 &     &     &      &      &     &	   &	  &	 &  35& 7.79 & 7.79 & 7.79 \\ 
O  II     & 4710.00 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
Mg II(B)  & 4481.00 &  92 & 7.02& 7.02 & 7.02 &   47& 6.44 & 6.44 & 6.44 &  41& 6.80 & 6.80 & 6.80 \\ 
Si II     & 4128.05 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
Si II     & 4130.89 &     &     &      &      &     &	   &	  &	 &    &      &      &	   \\ 
Si III    & 4552.62 &  73 & 6.62& 6.62 & 6.62 &  145& 6.87 & 6.77 & 6.76 &  66& 6.65 & 6.65 & 6.65 \\
Si III    & 4567.84 &  58 & 6.61& 6.61 & 6.61 &  123& 6.94 & 6.85 & 6.84 &  59& 6.82 & 6.82 & 6.82 \\
Si III    & 4574.75 &  37 & 6.7 & 6.70 & 6.70 &   68& 6.88 & 6.83 & 6.83 &  32&  6.84& 6.84 & 6.84 \\
Si IV     & 4116.10 &     &     &      &      &   23& 6.88 & 6.84 & 6.82 &  49&  6.77& 6.77 & 6.77 \\
Fe III    & 4419.60 &     &      &     &      &     &      &      &      &   &      &      &      \\
Fe III    & 4431.02 &     &      &     &      &     &      &      &      &   &      &      &      \\								    
\\ \hline																															   
\end{tabular}
\begin{tabular}{llccccccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-042} & \multicolumn{4}{c}{NGC330-047} & \multicolumn{4}{c}{NGC330-074}  \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3) & EW (m\AA) & (1) & (2) & (3) \\
\\
\hline
\\
C  II     & 3920.68 &     &     &      &      &     &       &      &      &    &      &      &     \\	
C  II(B)  & 4267.00 &  48 & 7.06& 7.06 & 7.04 &   54&  7.20 & 7.20 & 7.20 &  23&  7.29& 7.31 & 7.26\\ 
C  II     & 6578.05 &  31 & 7.09& 7.09 & 7.08 &     &       &      &      &    &      &      &     \\ 
C  II     & 6582.88 &  22 & 7.12& 7.11 & 7.10 &     &       &      &      &    &      &      &     \\ 
%C  III    & 4647.42 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
%C  III(B) & 4651.00 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
N  II     & 3955.85 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
N  II     & 3995.00 &  60 & 7.2 & 7.24 & 7.22 &   2 &  6.61 & 6.61 & 6.61 &  25&  7.32& 7.30 & 7.26\\ 
N  II     & 4447.03 &  29 & 7.21& 7.23 & 7.21 &     &       &      &      &    &      &      &     \\ 
N  II     & 4601.48 &  16 & 7.15& 7.15 & 7.14 &     &       &      &      &    &      &      &     \\ 
N  II     & 4613.86 &  12 & 7.2 & 7.20 & 7.19 &     &       &      &      &    &      &      &     \\ 
N  II     & 4630.54 &  38 & 7.15& 7.17 & 7.16 &   2 &  6.91 & 6.91 & 6.91 &  31&  7.71& 7.67 & 7.65\\ 
N  II     & 4643.08 &  18 & 7.17& 7.18 & 7.16 &     &       &      &      &    &      &      &     \\ 
O  II(B)  & 3912.00 &     &     &      &      &   5 &  8.19 & 8.19 & 8.19 &    &      &      &     \\ 
O  II     & 3945.04 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 3954.36 &  25 & 7.66& 7.68 & 7.68 &   45&  8.14 & 8.14 & 8.14 &    &      &      &     \\ 
O  II     & 3982.71 &     &     &      &      &   24&  8.07 & 8.07 & 8.07 &    &      &      &     \\ 
O  II(B)  & 4069.00 &  65 & 7.63& 7.67 & 7.68 &   88&  7.97 & 7.97 & 7.97 &  77&  8.07& 8.01 & 8.00\\ 
O  II     & 4072.15 &  49 & 7.62& 7.68 & 7.69 &   52&  7.79 & 7.79 & 7.79 &  45&  7.86& 7.80 & 7.80\\ 
O  II     & 4075.86 &  54 & 7.51& 7.58 & 7.59 &   65&  7.84 & 7.84 & 7.84 &  49&  7.76& 7.68 & 7.69\\ 
O  II     & 4078.84 &     &     &      &      &   22&  8.03 & 8.03 & 8.03 &    &      &      &     \\ 
O  II     & 4132.80 &     &     &      &      &   34&  8.14 & 8.14 & 8.14 &    &      &      &     \\ 
O  II     & 4156.53 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II(B)  & 4317.00 &  29 & 7.7 & 7.72 & 7.72 &   51&  8.22 & 8.22 & 8.22 &    &      &      &     \\ 
O  II     & 4319.63 &  32 & 7.75& 7.78 & 7.77 &   54&  8.28 & 8.28 & 8.28 &    &      &      &     \\ 
O  II     & 4325.76 &     &     &      &      &   16&  8.23 & 8.23 & 8.23 &    &      &      &     \\ 
O  II     & 4349.43 &  47 & 7.72& 7.76 & 7.77 &   62&  8.14 & 8.14 & 8.14 &  46&  8.25& 8.22 & 8.19\\ 
O  II(B)  & 4351.00 &  28 & 7.49& 7.51 & 7.52 &   46&  7.90 & 7.90 & 7.90 &  38&  7.83& 7.79 & 7.79\\ 
O  II     & 4353.58 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II(B)  & 4366.00 &  26 & 7.58& 7.60 & 7.60 &   47&  8.09 & 8.09 & 8.09 &    &      &      &     \\ 
O  II     & 4369.27 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 4395.94 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 4414.90 &  40 & 7.49& 7.52 & 7.52 &   78&  8.13 & 8.13 & 8.13 &    &      &      &     \\ 
O  II     & 4416.98 &  67 & 8.15& 8.22 & 8.23 &   59&  8.17 & 8.17 & 8.17 &    &      &      &     \\ 
O  II     & 4452.38 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 4590.97 &  35 & 7.63& 7.66 & 7.67 &   51&  8.01 & 8.01 & 8.01 &  26&  7.83& 7.81 & 7.78\\ 
O  II(B)  & 4596.18 &  36 & 7.76& 7.78 & 7.79 &   47&  8.03 & 8.03 & 8.03 &  24&  7.89& 7.88 & 7.85\\ 
O  II     & 4638.86 &  39 & 7.8 & 7.83 & 7.83 &   49&  8.07 & 8.07 & 8.07 &    &      &      &     \\ 
O  II     & 4641.81 &  67 & 7.78& 7.85 & 7.85 &   79&  8.12 & 8.12 & 8.12 &    &      &      &     \\ 
O  II(B)  & 4650.00 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 4661.63 &  45 & 7.82& 7.86 & 7.87 &   53&  8.07 & 8.07 & 8.07 &    &      &      &     \\ 
O  II     & 4673.73 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
O  II     & 4676.23 &  32 & 7.72& 7.75 & 7.75 &   53&  8.20 & 8.20 & 8.20 &    &      &      &     \\ 
O  II     & 4699.00 &  27 & 7.59& 7.59 & 7.60 &   46&  7.90 & 7.90 & 7.90 &    &      &      &     \\ 
O  II     & 4705.35 &  35 & 7.73& 7.75 & 7.76 &   45&  7.95 & 7.95 & 7.95 &    &      &      &     \\ 
O  II     & 4710.00 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
Mg II(B)  & 4481.00 &  64 & 6.86& 6.89 & 6.88 &   37&  6.57 & 6.57 & 6.57 &  38&  6.83& 6.81 & 6.81\\ 
Si II     & 4128.05 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
Si II     & 4130.89 &     &     &      &      &     &       &      &      &    &      &      &     \\ 
Si III    & 4552.62 &  98 & 6.62& 6.81 & 6.81 &   76&  6.66 & 6.66 & 6.66 &  75&  7.01& 6.81 & 6.87\\
Si III    & 4567.84 &  85 & 6.72& 6.89 & 6.88 &   71&  6.84 & 6.84 & 6.84 &  49&  6.88& 6.75 & 6.77\\
Si III    & 4574.75 &  44 & 6.68& 6.78 & 6.77 &   49&  7.00 & 7.00 & 7.00 &  24&  6.94& 6.86 & 6.85\\
Si IV     & 4116.10 &  29 & 6.66& 6.76 & 6.83 &   28&  6.84 & 6.84 & 6.84 &  91&  6.95& 6.62 & 6.83\\
Fe III    & 4419.60 &     &      &     &      &     &      &      &      &   &      &      &      \\
Fe III    & 4431.02 &     &      &     &      &     &      &      &      &   &      &      &      \\								    
\\ \hline																															   
\end{tabular}
\begin{tabular}{llccccccccc} \hline \hline\\
          &          & \multicolumn{4}{c}{NGC330-114} & \multicolumn{4}{c}{NGC330-124}   \\
ION       & $\lambda$& EW (m\AA) & (1) & (2) & (3) & EW (m\AA) &  (1) & (2) & (3)  \\
\\
\hline
\\
C  II     & 3920.68 & 39&7.37&7.36 & 7.36 &   &    &      &     \\   
C  II(B)  & 4267.00 & 83&7.24&7.23 & 7.23 & 54&7.57& 7.57 & 7.55\\ 
C  II     & 6578.05 &   &    &     &      &   &    &      &     \\ 
C  II     & 6582.88 &   &    &     &      &   &    &      &     \\ 
%C  III    & 4647.42 &   &    &     &      &   &    &      &     \\ 
%C  III(B) & 4651.00 &   &    &     &      &   &    &      &     \\ 
N  II     & 3955.85 &   &    &     &      &   &    &      &     \\ 
N  II     & 3995.00 & 53&7.10&7.08 & 7.08 & 38&7.41& 7.37 & 7.36\\ 
N  II     & 4447.03 &   &    &     &      &   &    &      &     \\ 
N  II     & 4601.48 &   &    &     &      &   &    &      &     \\ 
N  II     & 4613.86 &   &    &     &      &   &    &      &     \\ 
N  II     & 4630.54 & 51&7.33&7.31 & 7.31 &   &    &      &     \\ 
N  II     & 4643.08 & 36&7.58&7.57 & 7.57 &   &    &      &     \\ 
O  II(B)  & 3912.00 &   &    &     &      &   &    &      &     \\ 
O  II     & 3945.04 &   &    &     &      &   &    &      &     \\ 
O  II     & 3954.36 &   &    &     &      &   &    &      &     \\ 
O  II     & 3982.71 &   &    &     &      &   &    &      &     \\ 
O  II(B)  & 4069.00 & 68&7.95&7.92 & 7.92 & 50&7.66& 7.63 & 7.62\\ 
O  II     & 4072.15 & 59&8.12&8.08 & 8.08 &   &    &      &     \\ 
O  II     & 4075.86 & 56&7.88&7.84 & 7.84 & 56&7.78& 7.70 & 7.70\\ 
O  II     & 4078.84 &   &    &     &      &   &    &      &     \\ 
O  II     & 4132.80 &   &    &     &      &   &    &      &     \\ 
O  II     & 4156.53 &   &    &     &      &   &    &      &     \\ 
O  II(B)  & 4317.00 & 52&8.38&8.35 & 8.35 &   &    &      &     \\ 
O  II     & 4319.63 & 29&7.91&7.89 & 7.89 &   &    &      &     \\ 
O  II     & 4325.76 &   &    &     &      &   &    &      &     \\ 
O  II     & 4349.43 & 63&8.32&8.27 & 8.27 & 39&7.99& 7.95 & 7.94\\ 
O  II(B)  & 4351.00 & 24&7.75&7.74 & 7.74 &   &    &      &     \\ 
O  II     & 4353.58 &   &    &     &      &   &    &      &     \\ 
O  II(B)  & 4366.00 & 25&7.76&7.74 & 7.74 &   &    &      &     \\ 
O  II     & 4369.27 &   &    &     &      &   &    &      &     \\ 
O  II     & 4395.94 &   &    &     &      &   &    &      &     \\ 
O  II     & 4414.90 & 52&7.89&7.86 & 7.86 &   &    &      &     \\ 
O  II     & 4416.98 & 53&8.20&8.16 & 8.16 &   &    &      &     \\ 
O  II     & 4452.38 &   &    &     &      &   &    &      &     \\ 
O  II     & 4590.97 & 48&8.17&8.14 & 8.14 &   &    &      &     \\ 
O  II(B)  & 4596.18 & 45&8.21&8.19 & 8.19 &   &    &      &     \\ 
O  II     & 4638.86 & 39&8.05&8.03 & 8.03 &   &    &      &     \\ 
O  II     & 4641.81 & 60&7.97&7.94 & 7.94 &   &    &      &     \\ 
O  II(B)  & 4650.00 &111&7.95&7.92 & 7.92 &   &    &      &     \\ 
O  II     & 4661.63 & 32&7.85&7.83 & 7.83 &   &    &      &     \\ 
O  II     & 4673.73 &   &    &     &      &   &    &      &     \\ 
O  II     & 4676.23 & 39&8.11&8.09 & 8.09 &   &    &      &     \\ 
O  II     & 4699.00 &   &    &     &      &   &    &      &     \\ 
O  II     & 4705.35 & 33&7.96&7.94 & 7.94 &   &    &      &     \\ 
O  II     & 4710.00 &   &    &     &      &   &    &      &     \\ 
Mg II(B)  & 4481.00 & 95&6.99&6.97 & 6.97 & 37&6.78& 6.75 & 6.75\\ 
Si II     & 4128.05 &   &    &     &      &   &    &      &     \\ 
Si II     & 4130.89 &   &    &     &      &   &    &      &     \\ 
Si III    & 4552.62 &100&6.83&6.75 & 6.75 & 76&7.02& 6.79 & 6.83\\
Si III    & 4567.84 & 91&6.98&6.90 & 6.90 & 52&6.87& 6.71 & 6.73\\
Si III    & 4574.75 & 49&6.89&6.84 & 6.84 & 34&7.05& 6.95 & 6.96\\
Si IV     & 4116.10 &   &    &     &      & 67&6.98& 6.73 & 6.84\\
Fe III    & 4419.60 &   &    &     &	  &   &    &	  &	\\
Fe III    & 4431.02 &   &    &     &	  &   &    &	  &	\\								  
\\ \hline																															   
\end{tabular}
